Robust transshipment problem under consistent flow constraints

In this paper, we study robust transshipment under consistent flow constraints. We consider demand uncertainty represented by a finite set of scenarios and characterize a subset of arcs as so-called fixed arcs. In each scenario, we require an integral flow that satisfies the respective flow balance constraints. In addition, on each fixed arc, we require equal flow for all scenarios. The objective is to minimize the maximum cost occurring among all scenarios. We show that the problem is strongly NP-hard on acyclic digraphs by a reduction from the $(3,B2)$-SAT problem. Furthermore, we prove that the problem is weakly NP-hard on series-parallel digraphs by a reduction from a special case of the \textsc{Partition} problem. If in addition the number of scenarios is constant, we observe the pseudo-polynomial-time solvability of the problem. We provide polynomial-time algorithms for three special cases on series-parallel digraphs. Finally, we present a polynomial-time algorithm for pearl digraphs.

==> Figures/BalanceConstraintsMaxSplitInstance.tex <==
\begin{tikzpicture}

\node(dots) at (-0.75,0){\Large $\ldots$};
\Knoten{(s)}{(0,0)}{$v_{i-1}$}{thick, minimum size=0.5cm}
\Knoten{(1)}{(2,0)}{$v_i$}{thick, minimum size=0.5cm}
\Knoten{(2)}{(4,0)}{$v_{i+1}$}{thick, minimum size=0.5cm}
\node(dots) at (4.75,0){\Large $\ldots$};

\draw[unKante,line width=5,  opacity=0.5,\gruen] (s) --(1);
\draw[thick,->, -latex, black] (s)  to [out=80, in=110, looseness=1.25]node[below]{$a^d_i$}(1); 
\draw[thick,->, -latex, black] (s)  to [out=80, in=110, looseness=1.25]node[above]{\textcolor{orange}{$4$}\ \textcolor{blue}{$1$}}(1); 
\draw[thick,->, -latex, black] (s)  --node[below]{$a^c_i$}(1);
\draw[thick,->, -latex, black] (s)  --node[above, Brombeer]{$1$}(1);  
\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) --(2);
\draw[thick,->, -latex, black] (1)  to [out=80, in=110, looseness=1.25]node[below]{$a^d_{i+1}$}(2); 
\draw[thick,->, -latex, black] (1)  to [out=80, in=110, looseness=1.25]node[above, orange]{$3$}(2); 
\draw[thick,->, -latex, black] (1)  --node[below]{$a^c_{i+1}$}(2); 
\draw[thick,->, -latex, black] (1)  --node[above, Brombeer]{$2$}(2); 

\draw[thick,->, -latex, ] (s)  to [out=280, in=120]node[right, blue]{\footnotesize}($(s)+(0.35,-1)$); 
\draw[thick,->, -latex, ] (1)  to [out=280, in=120]node[right, blue]{\footnotesize}($(1)+(0.35,-1)$); 
\draw[thick,->, -latex, ] (1)  to [out=280, in=120]node[right, blue]{}($(1)+(0.35,-1)$); 
\draw[thick,->, -latex, ] (2)  to [out=280, in=120]node[right, blue]{\footnotesize $1$}($(2)+(0.35,-1)$); 

\Pfeil{(5,1.1)}{0.4}{fill=black}


\begin{scope}[shift={(7.4,0)}]
\node(dots) at (-0.75,0){\Large $\ldots$};
\Knoten{(s)}{(0,0)}{$v_{i-1}$}{thick, minimum size=0.5cm}
\Knoten{(1)}{(2,0)}{$v_i$}{thick, minimum size=0.5cm}
\Knoten{(2)}{(4,0)}{$v_{i+1}$}{thick, minimum size=0.5cm}
\node(dots) at (4.75,0){\Large $\ldots$};

\draw[unKante,line width=5,  opacity=0.5,\gruen] (s) --(1);
\draw[thick,->, -latex, black] (s)  to [out=80, in=110, looseness=1.25]node[below]{$a^d_i$}(1); 
\draw[thick,->, -latex, black] (s)  to [out=80, in=110, looseness=1.25]node[above]{\textcolor{orange}{$3$}}(1); 
\draw[thick,->, -latex, black] (s)  --node[below]{$a^c_i$}(1);
\draw[thick,->, -latex, black] (s)  --node[above, Brombeer]{$2$}(1);  
\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) --(2);
\draw[thick,->, -latex, black] (1)  to [out=80, in=110, looseness=1.25]node[below]{$a^d_{i+1}$}(2); 
\draw[thick,->, -latex, black] (1)  to [out=80, in=110, looseness=1.25]node[above, orange]{$3$}(2); 
\draw[thick,->, -latex, black] (1)  --node[below]{$a^c_{i+1}$}(2); 
\draw[thick,->, -latex, black] (1)  --node[above, Brombeer]{$2$}(2); 

\draw[thick,->, -latex, ] (s)  to [out=280, in=120]node[right, blue]{\footnotesize}($(s)+(0.35,-1)$); 
\draw[thick,->, -latex, ] (1)  to [out=280, in=120]node[right, blue]{\footnotesize}($(1)+(0.35,-1)$); 
\draw[thick,->, -latex, ] (1)  to [out=280, in=120]node[right, blue]{}($(1)+(0.35,-1)$); 
\draw[thick,->, -latex, ] (2)  to [out=280, in=120]node[right, blue]{\footnotesize $1$}($(2)+(0.35,-1)$); 
\end{scope}


% Legende
\begin{scope}[shift={(-5.5,1.75)}]
\begin{scope}[shift={(10.75,-3.5)}]
\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
\node[right] at (0.25,0.15){$A^{\text{fix}}$}; 
\end{scope}
\begin{scope}[shift={(12,-3.5)}]
\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
\node[right] at (0.25,0.15){$A^{\text{free}}$}; 
\end{scope}
\begin{scope}[shift={(13.35,-3.5)}]
\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
\node[right] at (0.25,0.15){\small{ Flow} $f^1$}; 
\end{scope}
\begin{scope}[shift={(15.05,-3.5)}]
	\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
	\node[right] at (0.25,0.15){\small{ Flow} $f^2$}; 
\end{scope}
\begin{scope}[shift={(16.75,-3.5)}]
	\Job{(0,0)}{(0.25,0.25)}{Brombeer, Brombeer}{}{}
	\node[right] at (0.25,0.15){\small{ Flow} $f^1$, $f^2$}; 
\end{scope}
\end{scope}
\end{tikzpicture}

==> Figures/EqualPathProperty.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
\Knoten{(s)}{(0,0)}{$s$}{thick, minimum size=0.5cm}
\Knoten{(1)}{(2,0)}{$v_1$}{thick, minimum size=0.5cm}
\Knoten{(2)}{(4,0)}{$v_2$}{thick, minimum size=0.5cm}
\node(dots) at (5,0){\Large $\ldots$};
\Knoten{(3)}{(6,0)}{$v_{i-2}$}{thick, minimum size=0.5cm}
\Knoten{(4)}{(8,0)}{$v_{i-1}$}{thick, minimum size=0.5cm}
\Knoten{(5)}{(10,0)}{$v_{i}$}{thick, minimum size=0.5cm}
\node(dots) at (11,0){\Large $\ldots$};
\Knoten{(6)}{(12,0)}{\scriptsize $v_{2n-2}$}{thick, minimum size=0.5cm}
\Knoten{(7)}{(14,0)}{\scriptsize$v_{2n-1}$}{thick, minimum size=0.5cm}
\Knoten{(t1)}{(16,0)}{$t_1$}{thick, minimum size=0.5cm}
\Knoten{(t2)}{(18,0)}{$t_2$}{thick, minimum size=0.5cm}

\draw[unKante,line width=5,  opacity=0.5,\gruen] (s) --(1);
\draw[thick,->, -latex] (s)  --node[above, black]{$a^c_1$}(1); 
\draw[thick,->, -latex, Brombeer] (s)  --node[below, black]{$0$}(1); 
%\draw[thick,->, -latex, orange, dash pattern=on 8pt off 8pt] (s)  --(1); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) --(2);
\draw[thick,->, -latex] (1)  --node[above, black]{$a^c_{2}$}(2); 
\draw[thick,->, -latex, Brombeer] (1)  --node[below, black]{$2^{n-2}nw$}(2); 
%\draw[thick,->, -latex, orange, dash pattern=on 8pt off 8pt] (1)  --(2); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) --(4);
\draw[thick,->, -latex, ] (3)  --node[above, black]{$a^c_{i-1}$}(4); 
\draw[thick,->, -latex, Brombeer] (3)  --node[below, black]{$2^{n-\frac{i-1}{2}-1}nw$}(4); 
%\draw[thick,->, -latex, orange, dash pattern=on 8pt off 8pt] (3)  --(4); 

\draw[thick,->, -latex, orange] (4)  to [bend left=50]node[below, black]{\small $a^d_i$}(5); 
\draw[thick,->, -latex, orange] (4)  to [bend left=50]node[above, black]{\small $s_{i}-s_{i+1}$}(5); 
\draw[thick,->, -latex, orange] (6)  to [bend left=50]node[below, black]{\small $a^d_{2n-1}$}(7); 
\draw[thick,->, -latex, orange] (6)  to [bend left=50]node[above, black]{\small $s_{2n-1}-s_{2n}$}(7); 
\draw[thick,->, -latex, orange] (7)  to [bend left=50]node[below, black]{\small $a^d_{2n}$}(t1); 
\draw[thick,->, -latex, orange] (7)  to [bend left=50]node[above, black]{\small $s_{2n}+2^0 nw$}(t1); 

\draw[thick,->, -latex, blue] (4)  to [out=300, in=240]node[above, black]{\small $a^s_i$}(t2); 
\draw[thick,->, -latex, blue] (4)  to [out=300, in=240]node[below, black]{\small $s_{i+2} + F w $}(t2); 

%Beschriftung
\node[orange] at (16,0.6){$p^1_i$};
\node[blue] at (16,-2.35){$p^2_i$};

% Legende
\begin{scope}[shift={(2.35,0.4)}]
\begin{scope}[shift={(-2.5,-3)}]
\Job{(0,0)}{(0.3,0.3)}{\gruen, \gruen}{}{}
\node[right] at (0.3,0.15){\small$A^{\text{fix}}$}; 
\end{scope}
\begin{scope}[shift={(-2.5,-3.5)}]
\Job{(0,0)}{(0.3,0.3)}{black, black}{}{}
\node[right] at (0.3,0.15){\small$A^{\text{free}}$}; 
\end{scope}
\begin{scope}[shift={(-0.75,-3)}]
\Job{(0,0)}{(0.3,0.3)}{orange, orange}{}{}
\node[right] at (0.3,0.15){\small$\text{Flow } f^1$}; 
\end{scope}
\begin{scope}[shift={(-0.75,-3.5)}]
\Job{(0,0)}{(0.3,0.3)}{blue, blue}{}{}
\node[right] at (0.3,0.15){\small$\text{Flow } f^2$}; 
\end{scope}
\begin{scope}[shift={(1.5,-3.5)}]
\Job{(0,0)}{(0.3,0.3)}{Brombeer, Brombeer}{}{}
\node[right] at (0.3,0.15){\small $\text{Flows } f^1, f^2$}; 
\end{scope}
\end{scope}
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/ExampleNonIntegralityFlowUncapacitated.tex <==
\begin{tikzpicture}

	\Knoten{(1)}{(0,0)}{$s$}{thick}
	\Knoten{(2)}{(2,0)}{$v$}{thick}
	\Knoten{(3)}{(3.5,1)}{$t^1$}{thick}
	\Knoten{(4)}{(3.5,-1)}{$t^2$}{thick}
	\node at (0.5,0.9){\large$G$}; 

%	
	\draw[unKante,line width=6,  opacity=0.5,\gruen] (1) -- (2);
	\draw[unKante, -latex] (1) -- node[above]{$2$}(2); 
	\draw[unKante, -latex] (2) -- node[above]{$2$}(3); 
	\draw[unKante, -latex] (2) -- node[above]{$0$}(4); 
	\draw[unKante, -latex] (1) to [out=45, in=170] node [above]{$0$} (3); 
	\draw[unKante, -latex] (1) to [out=-45, in=190] node[below]{$4$}  (4); 

	%Balances
	\node[orange, left] at ($(1)+(-0.25,0.25)$){$1$}; 
	\node[blue, left] at ($(1)-(0.25,0.25)$){$1$}; 
	\node[orange, left] at ($(3)+(0.75,0)$){$-1$}; 
	\node[blue, left] at ($(4)+(0.75,0)$){$-1$}; 

% Legende
\begin{scope}[shift={(8.5,3.55)}]
	\begin{scope}[shift={(-2.5,-3)}]
		\Job{(0,0)}{(0.3,0.3)}{\gruen, \gruen}{}{}
		\node[right] at (0.3,0.15){\small$A^{\text{fix}}$}; 
	\end{scope}
	\begin{scope}[shift={(-2.5,-3.5)}]
		\Job{(0,0)}{(0.3,0.3)}{black, black}{}{}
		\node[right] at (0.3,0.15){\small$A^{\text{free}}$}; 
	\end{scope}
	\begin{scope}[shift={(-2.5,-4)}]
		\Job{(0,0)}{(0.3,0.3)}{orange, orange}{}{}
		\node[right] at (0.3,0.15){\small$\text{Blance } b^1$}; 
	\end{scope}
	\begin{scope}[shift={(-2.5,-4.5)}]
		\Job{(0,0)}{(0.3,0.3)}{blue, blue}{}{}
		\node[right] at (0.3,0.15){\small$\text{Balance } b^2$}; 
	\end{scope}
\end{scope}
\end{tikzpicture}



==> Figures/FlowBalanceConstraintsOfNotSetValues.tex <==
\begin{scaletikzpicturetowidth}{\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
\Knoten{(s)}{(0,0)}{$s$}{thick, minimum size=0.5cm}
\Knoten{(1)}{(3.5,0)}{$v_1$}{thick, minimum size=0.5cm}
\Knoten{(2)}{(7,0)}{$v_2$}{thick, minimum size=0.5cm}
\Knoten{(3)}{(10.5,0)}{$v_3$}{thick, minimum size=0.5cm}
\Knoten{(4)}{(14,0)}{$v_4$}{thick, minimum size=0.5cm}
\Knoten{(5)}{(18,0)}{\scriptsize$v_{2n-4}$}{thick, minimum size=0.5cm}
\Knoten{(6)}{(21.5,0)}{\scriptsize$v_{2n-3}$}{thick, minimum size=0.5cm}
\Knoten{(7)}{(25,0)}{\scriptsize$v_{2n-2}$}{thick, minimum size=0.5cm}
\Knoten{(8)}{(28.5,0)}{\scriptsize$v_{2n-1}$}{thick, minimum size=0.5cm}
\Knoten{(t1)}{(32,0)}{$t_1$}{thick, minimum size=0.5cm}
\Knoten{(t2)}{(35.5,0)}{$t_2$}{thick, minimum size=0.5cm}

\draw[unKante,line width=5,  opacity=0.5,\gruen] (s) --(1);
\draw[thick,->, -latex, black] (s)  to [out=80, in=110, looseness=1.25]node[above, orange]{\footnotesize$\{0,1\}$}(1); 
\draw[thick,->, -latex, black] (s)  --node[below, Brombeer]{\footnotesize$\{n,n-1\}$}(1); 
%\draw[thick,->, -latex, orange] (1)  to [out=80, in=110, looseness=1.25]node[above, black]{\scriptsize$2^{n-1}n$}(2); 
\draw[thick,->, -latex, orange] (1)  to [out=80, in=110, looseness=1.25]node[above, orange]{\footnotesize$1$}(2); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) --(2);
\draw[thick,->, -latex, Brombeer] (1)  --node[below, Brombeer]{\footnotesize$n-1$}(2); 
\draw[thick,->, -latex, black] (2)  to [out=80, in=110, looseness=1.25]node[above, orange]{\footnotesize$\{1,2\}$}(3); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (2) --(3);
\draw[thick,->, -latex, ] (2)  --node[below, xshift=-0.1cm, Brombeer]{\footnotesize $\{n-1,$}(3); 
\draw[thick,->, -latex, ] (2)  --node[below=0.2cm, xshift=0.4cm, Brombeer, align=center]{\footnotesize $n-2\}$}(3); 
%\draw[thick,->, -latex, orange] (3)  to [out=80, in=110, looseness=1.25]node[above]{\scriptsize$2^{n-2}n $}(4); 
\draw[thick,->, -latex, orange] (3)  to [out=80, in=110, looseness=1.25]node[above]{\footnotesize$2$}(4); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) --(4);
\draw[thick,->, -latex, Brombeer] (3)  --node[below, Brombeer]{\footnotesize$n-2$}(4); 

 
\node(dots) at (16,0){\Large $\ldots$};


\draw[thick,->, -latex, black] (5)  to [out=80, in=110, looseness=1.25]node[above, xshift=-0, orange]{\footnotesize$\{n-2,n-1\}$}(6); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (5) --(6);
\draw[thick,->, -latex, black] (5)  --node[below, Brombeer]{\footnotesize$\{2,1\}$}(6); 
%\draw[thick,->, -latex, black] (6)  to [out=80, in=110, looseness=1.25]node[above, align=center]{\scriptsize $a_{2n-2}-a_{2n-1}+$\\\scriptsize $+c_{n-1} B$}(7); 
%\draw[thick,->, -latex, orange] (6)  to [out=80, in=110, looseness=1.25]node[above, align=center, black]{\scriptsize $2^1 n $}(7); 
\draw[thick,->, -latex, orange] (6)  to [out=80, in=110, looseness=1.25]node[above, align=center, orange]{\footnotesize$n-1$}(7); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (6) --(7);
\draw[thick,->, -latex, Brombeer] (6)  --node[below, Brombeer]{\footnotesize$1$}(7); 


\draw[thick,->, -latex, black] (7)  to [out=80, in=110, looseness=1.25]node[above, xshift=0, orange]{\footnotesize$\{n-1,n\}$}(8); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (7) --(8);
\draw[thick,->, -latex, black] (7)  --node[below, Brombeer]{\footnotesize $\{1,0\}$}(8); 
%\draw[thick,->, -latex, orange] (8)  to [out=80, in=110, looseness=1.25]node[above, black]{\scriptsize $2^0n $}(t1); 
\draw[thick,->, -latex, orange] (8)  to [out=80, in=110, looseness=1.25]node[above, orange]{\footnotesize$n$}(t1); 




%\draw[thick,->, -latex, black] (5)  to [bend left=50]node[above]{$a_6+c_3$}(t1); 
\draw[thick,->, -latex, black] (t1)  --node[below]{\footnotesize $2^{n+1}n^2w$}(t2); 
%\draw[thick,->, -latex, black] (s)  to [out=270, in=290]node[below]{\scriptsize}(t2); 
\draw[thick,->, -latex, ] (s)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(s)+(1.1,-3)$); 
%\draw[thick,->, -latex, black] (1)  to [out=270, in=285]node[below]{\scriptsize$  $}(t2); 
\draw[thick,->, -latex, ] (1)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(1)+(1.1,-3)$); 
%\draw[thick,->, -latex, black] (2)  to [out=270, in=280]node[below]{\scriptsize$  $}(t2); 
\draw[thick,->, -latex, ] (2)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(2)+(1.1,-3)$); 
%\draw[thick,->, -latex, black] (3)  to [out=280, in=275]node[below]{\scriptsize$  $}(t2); 
\draw[thick,->, -latex, ] (3)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(3)+(1.1,-3)$); 
%\draw[thick,->, -latex, black] (4)  to [out=280, in=270]node[below]{\scriptsize$  $}(t2); 
\draw[thick,->, -latex, ] (4)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(4)+(1.2,-3)$); 
%\draw[thick,->, -latex, black] (5)  to [out=280, in=265]node[below]{\scriptsize$  $}(t2);
\draw[thick,->, -latex, ] (5)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(5)+(1.2,-3)$);  
%\draw[thick,->, -latex, black] (6)  to [out=280, in=265]node[below]{\scriptsize$  $}(t2);
\draw[thick,->, -latex, ] (6)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(6)+(1.2,-3)$);  
%\draw[thick,->, -latex, black] (7)  to [out=280, in=265]node[below]{\scriptsize$  $}(t2); 
\draw[thick,->, -latex, ] (7)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(7)+(1.2,-3)$); 
%\draw[thick,->, -latex, black] (8)  to [out=280, in=265]node[below]{\scriptsize$  $}(t2); 
\draw[thick,->, -latex, ] (8)  to [out=280, in=120]node[right, blue]{\footnotesize$\{0,1\}$}($(8)+(1.2,-3)$); 

%Balancen
\node[orange, left] at ($(s)+(-0.5,0.35)$){$n$}; 
\node[blue, left] at ($(s)-(0.5,0.35)$){$n$}; 
\node[orange] at ($(t1)+(0.3,0.85)$){$-n$}; 
\node[blue] at ($(t2)+(0.3,0.85)$){$-n$};

% Legende
\begin{scope}[shift={(22,-1)}]
\begin{scope}[shift={(-12.35,-3.5)}]
\Job{(0,0)}{(0.6,0.6)}{\gruen, \gruen}{}{}
\node[right] at (0.6,0.3){$A^{\text{fix}}$}; 
\end{scope}
\begin{scope}[shift={(-9.35,-3.5)}]
\Job{(0,0)}{(0.6,0.6)}{black, black}{}{}
\node[right] at (0.6,0.3){$A^{\text{free}}$}; 
\end{scope}
\begin{scope}[shift={(-6,-3.5)}]
\Job{(0,0)}{(0.6,0.6)}{orange, orange}{}{}
\node[right] at (0.6,0.3){$\text{Balance } b^1, \text{flow } f^1$}; 
\end{scope}
\begin{scope}[shift={(1.75,-3.5)}]
\Job{(0,0)}{(0.6,0.6)}{blue, blue}{}{}
\node[right] at (0.6,0.3){$\text{Balance } b^2,\text{flow } f^2$}; 
\end{scope}
\begin{scope}[shift={(9.5,-3.5)}]
\Job{(0,0)}{(0.6,0.6)}{Brombeer, Brombeer}{}{}
\node[right] at (0.6,0.3){$\text{Flow } f^1, f^2$}; 
\end{scope}
\end{scope}
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/LabelTree.tex <==
\begin{tikzpicture}
	
	\Shape{(-1.5,-0.1) (1.75,2.5)  (4.3,2.55) (4.2,-2.75)   }{opacity=0.3, gray!60}{none,fill=gray!60};
	\node[gray!60] at (0.5,2.3){$\widetilde{G}$}; 
	
	\Knoten{(0)}{(-1,0)}{$s$}{thick, minimum size=0.4cm}
	\Knoten{(1)}{(0,0)}{$v_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(2)}{(2,2)}{$v_2$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(21)}{(2.25,-0)}{$v_4$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(22)}{(3,0.75)}{$v_7$}{thick, minimum size=0.4cm}
	\Knoten{(3)}{(2,-1)}{$v_5$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(31)}{(1,0)}{$v_3$}{thick, minimum size=0.4cm}
	\Knoten{(32)}{(2.75,-1.75)}{$v_6$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(5)}{(4,2.5)}{$t^1_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(6)}{(4,1.5)}{$t^2_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(7)}{(4,0.75)}{$t^1_2$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(8)}{(4,-0.5)}{$t^2_2$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(9)}{(4,-1.5)}{$t^1_3$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(10)}{(4,-2.5)}{$t^2_3$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(11)}{(6,2)}{$v_8$}{thick, minimum size=0.4cm}
	\Knoten{(12)}{(6,0)}{$v_9$}{thick, minimum size=0.4cm}
	\Knoten{(13)}{(6,-2)}{$v_{10}$}{thick, minimum size=0.4cm}
	\Knoten{(14)}{(8,0)}{$v_{11}$}{thick, minimum size=0.4cm}
	

	
	\node[orange] at (-1.4,0.15) {$13$};
	\node[blue] at (-1.4,-0.15) {$9$};

	\node[orange] at (4.4,2.6) {$-2$};	
	\node[blue] at (4.4,1.4) {$-2$};
	
	\node[orange] at (4.4,0.85) {$-6$};	
	\node[blue] at (4.4,-0.6) {$-4$};
	
	\node[orange] at (4.4,-1.4) {$-5$};	
	\node[blue] at (4.4,-2.6) {$-3$};
	
	\node at (8,1){$G$}; 
	
	
%	\node[right] at  (0,-3.5) {$\pi(s)= \{t^1_1,t^2_1,t^1_2,t^2_2,t^1_3,t^2_3\}, \ \pi(v_1) = \{t^1_1,t^2_1\},$};
%%	\node[right] at  (4,-3.5) {$\pi(v_1) = \{t^1_1,t^2_1\}$};
%	\node[right] at  (0,-4) {$\pi(v_2)=\pi(v_4) =  \{t^1_2,t^2_2,t^1_3,t^2_3\}, \ \pi(v_3) = \pi (v_6) = \{t^1_2,t^2_2\},$};
%%	\node[right] at  (0,-5) {$\pi(v_3) = \pi (v_6) = \{t^1_2,t^2_2\}$};
%	\node[right] at  (0,-4.5) {$\pi(v_5)=  \{t^1_3,t^2_3\}, \ \pi(t^\lambda_i)= \{t^\lambda_i\}, \ \lambda\in [2], \ i \in [3],$};
%%	\node[right] at  (0,-5) {$\pi(v_7)= \pi(v_8)= \pi(v_9)=\pi(v_{10})  = \emptyset$};
%	\node[right] at  (0,-5) {$\pi(v_i)= \emptyset, \ i\in \{7,8,9,10\}$};

	\node[right] at  (-1.25,-4) {\small $\pi(s)= \pi(v_1)= \{t^1_1,t^2_1,t^1_2,t^2_2,t^1_3,t^2_3\}, \ \pi(v_2) = \{t^1_1,t^2_1\}, \ \pi(v_3)=\pi(v_5) =  \{t^1_2,t^2_2,t^1_3,t^2_3\}, \ \pi(v_4) = \{t^1_2,t^2_2\},  $};
	\node[right] at  (-1.25,-4.5) {\small $\pi (v_7)=\pi(t^1_2)= \{t^1_2\}, \ \pi(v_6)=  \{t^1_3,t^2_3\}, \  \pi(t^\lambda_i)= \{t^\lambda_i\}, \ \lambda\in [2], \ i \in [3], \ \pi(v_i)= \emptyset, \ i\in \{8,9,10,11\}$};

	\draw[thick, -latex] (0) -- (1); 
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [in=180, out=90] (2); 
	\draw[thick, -latex] (1) to [in=180, out=90] (2); 
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [bend left, out=45] (31); 
	\draw[thick, -latex] (1) to [bend left, out=45] (31); 
	\draw[thick, -latex] (1) to [bend right, out=-45] (31); 
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (31) -- (3); 
	\draw[thick, -latex] (31) -- (3); 
	\draw[thick, -latex] (2) -- (5); 
	\draw[thick, -latex] (2) -- (6); 
	\draw[thick, -latex] (5) -- (11); 
	\draw[thick, -latex] (6) -- (11); 
	\draw[thick, -latex] (11) to [bend left] (14); 
	\draw[thick, -latex] (12) -- (14); 
	\draw[thick, -latex] (13) to [bend right] (14); 
	\draw[thick, -latex] (3) to [bend right, out=-45] (21); 
	\draw[thick, -latex] (3) to [bend left, out=45] (21);
	\draw[thick, -latex] (21) to [bend left, out=45] (22);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (21) to [bend right, out=-45] (22);  	
	\draw[thick, -latex] (21) to [bend right, out=-45] (22);  
	\draw[thick, -latex] (22) -- (7);  
	\draw[thick, -latex] (21) to [bend right, out=-35] (8);  
	\draw[thick, -latex] (7) -- (12); 
	\draw[thick, -latex] (8) -- (12); 
	\draw[thick, -latex] (3) to [bend right, out=-45] (32); 
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) to [bend left, out=45] (32); 
	\draw[thick, -latex] (3) to [bend left, out=45] (32); 
	\draw[thick, -latex] (32) to [bend left, out=40] (9); 
	\draw[thick, -latex] (32)to [bend right, out=-70] (10);
	\draw[thick, -latex] (9) -- (13); 
	\draw[thick, -latex] (10) -- (13);  
	\draw[thick, -latex] (1) to [in=-150, out=-90] (3); 
	\draw[thick, -latex] (1) to [in=-90, out=-90, looseness=1.25] (14); 
	
%	\node at (4.5,-1){$G_{vw}$}; 
%	\Knoten{(3)}{(4,1.5)}{$u$}{thick}
%	\draw[thick, -latex] (3) to [in=90, out=-20] (2); 
%	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}] (1) .. controls (1.5,1) and (2,-1.5)  .. (2); 
%	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=1mm}, ]  (3)   to [in=90, out=180]  (1); 
%	\Kreuz{0.1cm}{red}{(1.85,1.35)}{0.25}
	
	\begin{scope}[shift={(11.5,2)}]
			\Knoten{(0)}{(0,1)}{$s$}{thick, minimum size=0.4cm}
			\Knoten{(1)}{(0,0)}{$v_1$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(2)}{(-1,-1)}{$v_2$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(3)}{(1,-1)}{$v_5$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(4)}{(0.5,-2)}{$v_4$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(5)}{(1.5,-2)}{$v_6$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(6)}{(-0.5,-2)}{$t^2_1$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(7)}{(-1.5,-2)}{$t^1_1$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(8)}{(-0.5,-3)}{$t^1_2$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(9)}{(0.5,-3)}{$t^2_2$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(10)}{(1.5,-3)}{$t^1_3$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(11)}{(2.5,-3)}{$t^2_3$}{thick, minimum size=0.4cm, fill=blond}
			
			\draw[draw=Brombeer, rounded corners, opacity=0.3, fill=Brombeer] ($(1)+(-0,0.2)$) -- node[xshift=2cm,yshift=0.25cm, Brombeer, opacity=1]{}($(3)+(0,0.2)$) -- ($(3)+(0,-0.2)$) -- ($(1)+(-0,-0.2)$) --cycle;
			\draw[draw=SteelBlue, rounded corners, opacity=0.3, fill=SteelBlue] ($(4)+(-0,0.2)$) -- node[xshift=2cm,yshift=0.25cm, Brombeer, opacity=1]{}($(8)+(0,0.2)$) -- ($(8)+(0,-0.2)$) -- ($(4)+(-0,-0.2)$) --cycle;
			\Knoten{(1)}{(0,0)}{$v_1$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(3)}{(1,-1)}{$v_5$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(4)}{(0.5,-2)}{$v_4$}{thick, minimum size=0.4cm, fill=blond}
			\Knoten{(8)}{(-0.5,-3)}{$t^1_2$}{thick, minimum size=0.4cm, fill=blond}
			

			
			\draw[thick, -latex] (0) -- (1);  
			\draw[thick, -latex] (1) -- (2);  
			\draw[thick, -latex] (1) -- (3);  
			\draw[thick, -latex] (2) -- (6);  
			\draw[thick, -latex] (2) -- (7); 
			\draw[thick, -latex] (3) -- (4); 
			\draw[thick, -latex] (3) -- (5);  
			\draw[thick, -latex] (4) -- (9);
			\draw[thick, -latex] (4) -- (8);   
			\draw[thick, -latex] (5) -- (11);     
			\draw[thick, -latex] (5) -- (10);       
			
			\node at (0.5,0.5){$T^{\pi}$};
	\end{scope}

	\begin{scope}[shift={(9.5,-2)}]
	
	\Knoten{(1)}{(0,0)}{$v_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(31)}{(1,0)}{$v_3$}{thick, minimum size=0.4cm}
	\Knoten{(3)}{(2,-1)}{$v_5$}{thick, minimum size=0.4cm, fill=blond}
	
	\draw[draw=Brombeer, rounded corners, opacity=0.3, fill=Brombeer] ($(-0.5,0.5)$) -- node[xshift=2cm,yshift=0.25cm, Brombeer, opacity=1]{}($(2.5,0.5)$) -- ($(2.5,-1.5)$) -- ($(-0.5,-1.5)$) --cycle;
	\Knoten{(1)}{(0,0)}{$v_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(3)}{(2,-1)}{$v_5$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(31)}{(1,0)}{$v_3$}{thick, minimum size=0.4cm}
	
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [bend left, out=45] (31); 
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (31) -- (3); 
	\draw[thick, -latex] (1) to [bend left, out=45] (31); 
	\draw[thick, -latex] (1) to [bend right, out=-45] (31); 
	\draw[thick, -latex] (31) -- (3); 
	\draw[thick, -latex] (1) to [in=-150, out=-90] (3); 
	
	\node at (1.9,-0.2){$G_{v_1v_5}$};
\end{scope}
	\begin{scope}[shift={(10.5,-2.75)}]
		\draw[draw=SteelBlue, rounded corners, opacity=0.3, fill=SteelBlue] ($(1.75,-0.5)$) -- node[xshift=2cm,yshift=0.25cm, Brombeer, opacity=1]{}($(4.5,-0.5)$) --   ($(4.5,1.25)$) -- ($(1.75,1.25)$)   --cycle;
		\Knoten{(21)}{(2.25,-0)}{$v_4$}{thick, minimum size=0.4cm, fill=blond}
		\Knoten{(7)}{(4,0.75)}{$t^1_2$}{thick, minimum size=0.4cm, fill=blond}
		\Knoten{(22)}{(3,0.75)}{$v_7$}{thick, minimum size=0.4cm}
		\draw[unKante,line width=5,  opacity=0.5,\gruen] (21) to [bend right, out=-45] (22);  	
		\draw[thick, -latex] (21) to [bend left, out=45] (22);  
		\draw[thick, -latex] (21) to [bend right, out=-45] (22);  
		\Knoten{(22)}{(3,0.75)}{$v_7$}{thick, minimum size=0.4cm}
		\draw[thick, -latex] (22) -- (7);  
		
	\node at (3.75,0.25){$G_{v_4t_2^1}$};
\end{scope}


%\begin{scope}[shift={(0,-1.5)}]
%	\begin{scope}[shift={(13.2,-3.6)}]
%		\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
%		\node[right] at (0.25,0.15){$A^{\text{fix}}$}; 
%	\end{scope}
%	\begin{scope}[shift={(13.2,-4.1)}]
%		\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
%		\node[right] at (0.25,0.15){$A^{\text{free}}$}; 
%	\end{scope}
%	\begin{scope}[shift={(13.2,-4.6)}]
%		\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
%		\node[right] at (0.25,0.15){last vertices}; 
%	\end{scope}
%\end{scope}

\begin{scope}[shift={(0,-0.5)}]
	\begin{scope}[shift={(0.1,0)}]
	\begin{scope}[shift={(-4.2,0)}]
	\begin{scope}[shift={(10.85,-4.6)}]
		\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
		\node[right] at (0.25,0.15){\small $A^{\text{fix}}$}; 
	\end{scope}
	\begin{scope}[shift={(12,-4.6)}]
		\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
		\node[right] at (0.25,0.15){\small $A^{\text{free}}$}; 
	\end{scope}
\end{scope}
	\begin{scope}[shift={(-0.9,-1.1)}]
	\begin{scope}[shift={(10,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
		\node[right] at (0.25,0.15){\small Balance $b^1$}; 
	\end{scope}
	\begin{scope}[shift={(12,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
		\node[right] at (0.25,0.15){\small Balance $b^2$}; 
	\end{scope}
	\end{scope}
	\end{scope}
	\begin{scope}[shift={(13.2,-4.6)}]
		\Job{(0,0)}{(0.25,0.25)}{blond, blond}{}{}
		\node[right] at (0.25,0.15){\small last vertices}; 
	\end{scope}
\end{scope}





	
\end{tikzpicture}

==> Figures/MaximumSplitInstance.tex <==
\begin{scaletikzpicturetowidth}{1.075\textwidth}
\begin{tikzpicture}[scale=\tikzscale]
\Knoten{(s)}{(0,0)}{$s$}{thick, minimum size=0.5cm}
\Knoten{(1)}{(3.5,0)}{$v_1$}{thick, minimum size=0.5cm}
\Knoten{(2)}{(7,0)}{$v_2$}{thick, minimum size=0.5cm}
\Knoten{(3)}{(10.5,0)}{$v_3$}{thick, minimum size=0.5cm}
\Knoten{(4)}{(14,0)}{$v_4$}{thick, minimum size=0.5cm}
\Knoten{(5)}{(18,0)}{\scriptsize$v_{2n-4}$}{thick, minimum size=0.5cm}
\Knoten{(6)}{(21.5,0)}{\scriptsize$v_{2n-3}$}{thick, minimum size=0.5cm}
\Knoten{(7)}{(25,0)}{\scriptsize$v_{2n-2}$}{thick, minimum size=0.5cm}
\Knoten{(8)}{(28.5,0)}{\scriptsize$v_{2n-1}$}{thick, minimum size=0.5cm}
\Knoten{(t1)}{(32,0)}{$t_1$}{thick, minimum size=0.5cm}
\Knoten{(t2)}{(35.5,0)}{$t_2$}{thick, minimum size=0.5cm}

\draw[unKante,line width=5,  opacity=0.5,\gruen] (s) --(1);
\draw[thick,->, -latex, black] (s)  to [out=80, in=110, looseness=1.25]node[above]{\scriptsize$s_1-s_2$}(1); 
\draw[thick,->, -latex, black] (s)  --node[below]{\scriptsize$0$}(1); 
\draw[thick,->, -latex, black] (1)  to [out=80, in=110, looseness=1.25]node[above]{\scriptsize$s_2-s_3+2^{n-1}n w$}(2); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) --(2);
\draw[thick,->, -latex, black] (1)  --node[below]{\scriptsize$2^{n-2}n w$}(2); 
\draw[thick,->, -latex, black] (2)  to [out=80, in=110, looseness=1.25]node[above]{\scriptsize$s_3-s_4$}(3); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (2) --(3);
\draw[thick,->, -latex, black] (2)  --node[below]{\scriptsize$0$}(3); 
\draw[thick,->, -latex, black] (3)  to [out=80, in=110, looseness=1.25]node[above]{\scriptsize$s_4-s_5+2^{n-2} nw $}(4); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) --(4);
\draw[thick,->, -latex, black] (3)  --node[below]{\scriptsize$2^{n-3}nw$}(4); 
%\draw[thick,->, -latex, black] (4)  to [bend left=50]node[above]{$a_5-a_6$}(5); 
%\draw[unKante,line width=5,  opacity=0.5,\gruen] (4) --(5);
%\draw[thick,->, -latex, black] (4)  --node[below]{$0$}(5); 
\node(dots) at (16,0){\Large $\ldots$};


\draw[thick,->, -latex, black] (5)  to [out=80, in=110, looseness=1.25]node[above, xshift=-0]{\scriptsize$s_{ 2n-3}-s_{2n-2}$}(6); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (5) --(6);
\draw[thick,->, -latex, black] (5)  --node[below]{\scriptsize$0$}(6); 
%\draw[thick,->, -latex, black] (6)  to [out=80, in=110, looseness=1.25]node[above, align=center]{\scriptsize $a_{2n-2}-a_{2n-1}+$\\\scriptsize $+c_{n-1} B$}(7); 
\draw[thick,->, -latex, black] (6)  to [out=80, in=110, looseness=1.25]node[above, xshift=0.1cm]{\scriptsize $s_{2n-2}-s_{2n-1}$}(7); 
\draw[thick,->, -latex, black] (6)  to [out=80, in=110, looseness=1.25]node[below, align=center]{\scriptsize $+2^1 nw$}(7); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (6) --(7);
\draw[thick,->, -latex, black] (6)  --node[below]{\scriptsize$2^0 nw$}(7); 


\draw[thick,->, -latex, black] (7)  to [out=80, in=110, looseness=1.25]node[above, xshift=0]{\scriptsize $s_{2n-1}-s_{2n}$}(8); 
\draw[unKante,line width=5,  opacity=0.5,\gruen] (7) --(8);
\draw[thick,->, -latex, black] (7)  --node[below]{\scriptsize$0$}(8); 
\draw[thick,->, -latex, black] (8)  to [out=80, in=110, looseness=1.25]node[above]{\scriptsize $s_{2n}+2^0 nw$}(t1); 




%\draw[thick,->, -latex, black] (5)  to [bend left=50]node[above]{$a_6+c_3$}(t1); 
\draw[thick,->, -latex, black] (t1)  --node[below]{\scriptsize$2^{n+1}n^2 w$}(t2); 
\draw[thick,->, -latex, black] (s)  to [out=270, in=290]node[below]{\scriptsize$s_2+F  w$}(t2); 
\draw[thick,->, -latex, black] (1)  to [out=270, in=285]node[below]{\scriptsize$s_1+F  w$}(t2); 
\draw[thick,->, -latex, black] (2)  to [out=270, in=280]node[below]{\scriptsize$s_4+F  w$}(t2); 
\draw[thick,->, -latex, black] (3)  to [out=280, in=275]node[below]{\scriptsize$s_3+F  w$}(t2); 
\draw[thick,->, -latex, black] (4)  to [out=280, in=270]node[below]{\scriptsize$s_6+F  w$}(t2); 
\draw[thick,->, -latex, black] (5)  to [out=280, in=265]node[below]{\scriptsize$s_{2n-2}+F  w$}(t2); 
\draw[thick,->, -latex, black] (6)  to [out=280, in=265]node[below]{\scriptsize$s_{2n-3}+F  w$}(t2); 
\draw[thick,->, -latex, black] (7)  to [out=280, in=265]node[below]{\scriptsize$s_{2n}+F  w$}(t2); 
\draw[thick,->, -latex, black] (8)  to [out=280, in=265]node[below]{\scriptsize$s_{2n-1}+F  w$}(t2); 

%Balancen
\node[orange, left] at ($(s)+(-0.5,0.35)$){$n$}; 
\node[blue, left] at ($(s)-(0.5,0.35)$){$n$}; 
\node[orange] at ($(t1)+(0.3,0.95)$){$-n$}; 
\node[blue] at ($(t2)+(0.3,0.95)$){$-n$};


% Legende
\begin{scope}[shift={(25,-9.75)}]
	\begin{scope}[shift={(-8,-3.5)}]
		\Job{(0,0)}{(0.6,0.6)}{\gruen, \gruen}{}{}
		\node[right] at (0.6,0.3){$A^{\text{fix}}$}; 
	\end{scope}
	\begin{scope}[shift={(-4,-3.5)}]
		\Job{(0,0)}{(0.6,0.6)}{black, black}{}{}
		\node[right] at (0.6,0.3){$A^{\text{free}}$}; 
	\end{scope}
	\begin{scope}[shift={(0,-3.5)}]
		\Job{(0,0)}{(0.6,0.6)}{orange, orange}{}{}
		\node[right] at (0.6,0.3){$\text{Balances } b^1$}; 
	\end{scope}
	\begin{scope}[shift={(6.75,-3.5)}]
		\Job{(0,0)}{(0.6,0.6)}{blue, blue}{}{}
		\node[right] at (0.6,0.3){$\text{Balances } b^2$}; 
	\end{scope}
\end{scope}
%
%\node(dots) at (2,-10.85){$F=2^{n+1}-n-2$};
\node(F) at (12,-12.95){$F=2^{n+1}-n-2$};
\end{tikzpicture}
\end{scaletikzpicturetowidth}

==> Figures/ParallelSourcesParallelSinks.tex <==
\begin{tikzpicture}
	
	\Shape{(-0.3,0)   (2.1,1.3) (2.1,-1.3)   }{opacity=0.3, gray!60}{none,fill=gray!60};
	\node[gray!60] at (2.25,1.7){$\widetilde{G}_{v_2q_G}$};
	\Shape{(-0.4,0)   (2.1,1.4) (4.3,0) (2.1,-1.4)   }{ SteelBlue!90}{none};
	\node[SteelBlue!90] at (3.25,1.25){$G_{v_2q_G}$};

		
		
	\Shape{(-5.75,0.1)   (-8.1,1.3) (-8.25,-1.2) (-7.1,-1.35)   }{opacity=0.3, gray!60}{none,fill=gray!60};
	\node[gray!60] at (-8,-1.8){$\widetilde{G}_{o_Gv_1}$};
	\Shape{(-5.75,0.1)  (-6.75,1.4) (-8,1.75) (-9.25,1.5) (-10.25,0.1) (-9.1,-1.35)  (-6.9,-1.4)   }{SteelBlue!90}{none};
	\node[SteelBlue!90] at (-7,-1.75){$G_{o_Gv_1}$};
	
%	\node[gray!60] at (0.5,2.3){$\widetilde{G}$}; 
	
	\Ellipse{-3,0}{3}{1.75}{very thick, fill=lightgray!50, draw=gray!60, opacity=0.3, fill=gray!60}
	\node[gray!60] at (-0.45,1.3){$G_{v_1v_2}$};
	%Senken		
	\Knoten{(1)}{(0,0)}{$v_2$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(2)}{(2,0)}{$t^2_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(3)}{(2,1)}{$t^1_1$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(4)}{(2,-1)}{$t_2^2$}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(5)}{(1,.5)}{}{thick, minimum size=0.4cm, fill=blond}
	\Knoten{(6)}{(1,-.5)}{}{thick, minimum size=0.4cm}
	\Knoten{(7)}{(4,0)}{$q_G$}{thick, minimum size=0.4cm}
	\Knoten{(8)}{(3,0.5)}{}{thick, minimum size=0.4cm}
	
	
	%Quellen
	\Knoten{(10)}{(-10,0)}{$o_G$}{thick, minimum size=0.4cm}
	\Knoten{(11)}{(-9,0.5)}{}{thick, minimum size=0.4cm}
	\Knoten{(12)}{(-8,1)}{$s^1_1$}{thick, minimum size=0.4cm, fill=Brombeer!60}
	\Knoten{(13)}{(-8,0)}{$s^2_1$}{thick, minimum size=0.4cm, fill=Brombeer!60}
	\Knoten{(14)}{(-9,-1)}{}{thick, minimum size=0.4cm}
	\Knoten{(15)}{(-8,-1)}{$s^1_2$}{thick, minimum size=0.4cm, fill=Brombeer!60}
	
	\Knoten{(16)}{(-7,0.5)}{}{thick, minimum size=0.4cm, fill=Brombeer!60}
	\Knoten{(17)}{(-6,0)}{$v_1$}{thick, minimum size=0.4cm, fill=Brombeer!60}
	\Knoten{(18)}{(-7,-1)}{}{thick, minimum size=0.4cm}
	
	
	\Knoten{(20)}{(-4,-2)}{}{thick, minimum size=0.4cm}
	\Knoten{(21)}{(-2,-2.25)}{}{thick, minimum size=0.4cm}
	\Knoten{(22)}{(-1,-2)}{}{thick, minimum size=0.4cm}
	\Knoten{(23)}{(-1,-2.75)}{}{thick, minimum size=0.4cm}
	\Knoten{(24)}{(0,-2.25)}{}{thick, minimum size=0.4cm}
	\Knoten{(25)}{(2,-2)}{}{thick, minimum size=0.4cm}
	
	\draw[thick, -latex] (17) to [bend right, out=-30, in=-150] (20);
	\draw[thick, -latex] (20) to [bend right, out=-10, in=-170] (21);
	\draw[thick, -latex] (24) to [bend right, out=-10, in=-170] (25);
	\draw[thick, -latex] (21) to [bend left, out=45] (22);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (21) to [bend right, out=-45] (22);  	
	\draw[thick, -latex] (21) to [bend right, out=-45] (22);  
	\draw[thick, -latex] (21) to [bend right, out=-45]  (23);  
	\draw[thick, -latex] (22) to [bend left, out=45] (24);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (22) to [bend right, out=-45] (24);  	
	\draw[thick, -latex] (22) to [bend right, out=-45] (24);  
	\draw[thick, -latex] (23) to [bend right, out=-45]  (24);  
	\draw[thick, -latex] (25) to [bend right, out=-10, in=-170] (7);
	
	%Quellen
	\draw[thick, -latex] (10) -- (11);
	\draw[thick, -latex] (11) -- (12);
	\draw[thick, -latex] (11) -- (13);
	\draw[thick, -latex] (10) -- (14);	
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (14) to [bend left, out=45] (15);
	\draw[thick, -latex] (14) to [bend left, out=45] (15);
	\draw[thick, -latex] (14) to [bend right, out=-45] (15);
	
	
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (12) to [bend right, out=-45] (16);  	
	\draw[thick, -latex] (12) to [bend right, out=-45] (16);  
	\draw[thick, -latex] (12) to [bend left, out=45] (16);  
	\draw[thick, -latex] (13) -- (16);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (16) to [bend right, out=-45] (17);
	\draw[thick, -latex] (16) to [bend left, out=45] (17);
	\draw[thick, -latex] (16) to [bend right, out=-45] (17);
	
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (15) to [bend right, out=-45] (18);
	\draw[thick, -latex] (15) to [bend left, out=45] (18);
	\draw[thick, -latex] (15) to [bend right, out=-45] (18);
	
	\draw[thick, -latex] (18) -- (17);	




	%Senken
	\draw[thick, -latex] (1) to [bend left, out=45] (5);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [bend right, out=-45] (5);  	
	\draw[thick, -latex] (1) to [bend right, out=-45] (5);  
	\draw[thick, -latex] (5) to [bend left, out=45] (3);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (5) to [bend right, out=-45] (3);  	
	\draw[thick, -latex] (5) to [bend right, out=-45] (3);  	
	
	\draw[thick, -latex] (5) -- (2);
	\draw[thick, -latex] (2) -- (8);  
	\draw[thick, -latex] (8) -- (7);  
	\draw[thick, -latex] (4) -- (7);  
	\draw[thick, -latex] (3) -- (8);  
	  
	\draw[thick, -latex] (1) -- (6);  
	\draw[thick, -latex] (6) to [bend left, out=45] (4);  
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (6) to [bend right, out=-45] (4);  	
	\draw[thick, -latex] (6) to [bend right, out=-45] (4);  
	
	
	
	
	\draw[thick, -latex] (17) to [bend right, out=-80, in=-100, looseness=1.15] (7);
	\draw[thick, -latex] (10) to [bend right, out=-80, in=-90] (7);
	\draw[thick, -latex] (10) to [bend left, out=80, in=110, looseness=1.25] (17);
	
	
%	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=1mm}, ]  (17)   to [in=200, out=-30]  (1); 
%	\draw[unKante,line width=5,  opacity=0.5,\gruen, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=3mm}, ]  (17)   to [in=180, out=40]  (1); 
%	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=3mm}, ]  (17)   to [in=180, out=40]  (1); 
%	\node at (-3.5,-1.15){$p^{\freehelp}\subseteq G_{v_1v_2}-\fix$}; 
%	\node at (-1.,0.6){$p^{\fixhelp}\subseteq G_{v_1v_2}$}; 
%	
	\node at (2.85,-3){$G$}; 
	
	\Knoten{(27)}{(-4,0)}{}{thick, minimum size=0.4cm}
	\Knoten{(28)}{(-3,1)}{}{thick, minimum size=0.4cm}
	\Knoten{(29)}{(-2,0)}{}{thick, minimum size=0.4cm}
	\Knoten{(30)}{(-2.5,-1)}{}{thick, minimum size=0.4cm}
	\Knoten{(31)}{(-3.5,-1)}{}{thick, minimum size=0.4cm}
	
	\draw[thick, -latex] (17) to [out=45,in=135] (27);
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (27) to[out=90, in=180] (28);
	\draw[unKante,line width=5,  opacity=0.5,\gruen] (28) -- (29);
	\draw[thick, -latex] (27) to[out=90, in=180] (28);
	\draw[thick, -latex] (28) -- (29);
	\draw[thick, -latex] (27) to[out=-5, in=270] (28);
	\draw[thick, -latex] (28) -- (29);
	\draw[thick, -latex] (29) to [out=45,in=135]  (1);
	
	\draw[thick, -latex] (17) to [out=-45, in=180] (31);
	\draw[thick, -latex] (31) -- (30);
	\draw[thick, -latex] (30) to [out=0, in=225] (1);

	\begin{scope}[shift={(-13,-0.5)}]
	\begin{scope}[shift={(0.1,0)}]
		\begin{scope}[shift={(-.2,0)}]
			\begin{scope}[shift={(10.85,-4.6)}]
				\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
				\node[right] at (0.25,0.15){\small $A^{\text{fix}}$}; 
			\end{scope}
			\begin{scope}[shift={(12,-4.6)}]
				\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
				\node[right] at (0.25,0.15){\small $A^{\text{free}}$}; 
			\end{scope}
		\end{scope}
	\end{scope}
	\begin{scope}[shift={(13.2,-4.6)}]
		\Job{(0,0)}{(0.25,0.25)}{Brombeer, Brombeer}{}{}
		\node[right] at (0.25,0.15){\small first vertices}; 
	\end{scope}
	\begin{scope}[shift={(15.4,-4.6)}]
		\Job{(0,0)}{(0.25,0.25)}{blond, blond}{}{}
		\node[right] at (0.25,0.15){\small last vertices}; 
	\end{scope}
\end{scope}
	
%	
%	
\end{tikzpicture}

==> Figures/PearlGraph.tex <==
\begin{tikzpicture}
%	\Knoten{(0)}{(-1.5,0)}{$s^1_1$}{thick, minimum size=0.5cm}
%	\Knoten{(1)}{(0,0)}{$s^{1,2}_2$}{thick, minimum size=0.5cm}
%	\Knoten{(2)}{(1.5,0)}{$\tilde{s}$}{thick, minimum size=0.5cm}
%	\Knoten{(3)}{(3,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(4)}{(4.5,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(5)}{(6,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(6)}{(7.5,0)}{$\tilde{t}$}{thick, minimum size=0.5cm}
%	\Knoten{(7)}{(9,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(8)}{(10.5,0)}{$t^1_2$}{thick, minimum size=0.5cm}
%				
%	\draw[draw=Brombeer, rounded corners, opacity=0.3, fill=Brombeer] ($(2)+(-0,0.9)$) -- node[xshift=2cm,yshift=0.25cm, Brombeer, opacity=1]{\large$\widetilde{G}$}($(6)+(0,0.9)$) -- ($(6)+(0,-0.9)$) -- ($(2)+(-0,-0.9)$) --cycle;
%	
%	\node at (10.5,0.8){\large$G$};
%	\draw[thick,->, -latex, black,] (0) to [out=80, in=110, looseness=1.25] node[midway, below]{}(1);
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (0) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(1);
%	\draw[thick,->, -latex, black,] (0) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(1);
%	\Kreuz{2}{red}{(-0.85,-0.9)}{0.2}
%		
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [out=80, in=110, looseness=1.25] node[midway, below]{}(2);
%	\draw[thick,->, -latex, black,] (1) to [out=80, in=110, looseness=1.25] node[midway, below]{}(2);
%	\draw[thick,->, -latex, black,] (1) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(2);
%	\draw[thick,->, -latex, black,] (1) --(2);
%	\Kreuz{2}{red}{(0.6,0.6)}{0.2}
%	
%	\draw[thick,->, -latex, black,] (2) to [out=80, in=110, looseness=1.25] node[midway, below]{}(3);
%	\draw[thick,->, -latex, black,] (2) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(3);
%	
%	\draw[thick,->, -latex, black,] (3) to [out=80, in=110, looseness=1.25] node[midway, below]{}(4);
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(4);
%	\draw[thick,->, -latex, black,] (3) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(4);
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) --(4);
%	\draw[thick,->, -latex, black,] (3) --(4);
%	
%	\draw[thick,->, -latex, black,] (4) to [out=80, in=110, looseness=1.25] node[midway, below]{}(5);
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (4) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(5);	
%	\draw[thick,->, -latex, black,] (4) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(5);	
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (4) to [out=40, in=150, looseness=1] node[midway, above]{}(5);	
%	\draw[thick,->, -latex, black,] (4) to [out=40, in=150, looseness=1] node[midway, above]{}(5);	
%	\draw[thick,->, -latex, black,] (4) to [out=-40, in=-150, looseness=1] node[midway, above]{}(5);	
%		
%		
%	
%	\draw[thick,->, -latex, black,] (5) to [out=80, in=110, looseness=1.25] node[midway, below]{}(6);
%	\draw[thick,->, -latex, black,] (5) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(6);	
%		
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (6) to [out=80, in=110, looseness=1.25] node[midway, below]{}(7);
%	\draw[thick,->, -latex, black,] (6) to [out=80, in=110, looseness=1.25] node[midway, below]{}(7);
%	\draw[thick,->, -latex, black,] (6) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(7);	
%	\Kreuz{2}{red}{(8.1,0.6)}{0.2}
%	\draw[thick,->, -latex, black,] (6) to [out=40, in=150, looseness=1] node[midway, above]{}(7);	
%	\draw[thick,->, -latex, black,] (6) to [out=-40, in=-150, looseness=1] node[midway, above]{}(7);
%	
%	
%	
%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (7) to [out=80, in=110, looseness=1.25] node[midway, below]{}(8);
%	\draw[thick,->, -latex, black,] (7) to [out=80, in=110, looseness=1.25] node[midway, below]{}(8);
%	\draw[thick,->, -latex, black,] (7) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(8);
%	\draw[thick,->, -latex, black,] (7) --(8);
%	\Kreuz{2}{red}{(9.6,0.6)}{0.2}
%	
%	\Knoten{(0)}{(-1.5,0)}{$s^{1,2}_1$}{thick, minimum size=0.5cm}
%	\Knoten{(1)}{(0,0)}{$s^{1}_2$}{thick, minimum size=0.5cm}
%	\Knoten{(2)}{(1.5,0)}{$\tilde{s}$}{thick, minimum size=0.5cm}
%	\Knoten{(3)}{(3,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(4)}{(4.5,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(5)}{(6,0)}{}{thick, minimum size=0.5cm}
%	\Knoten{(6)}{(7.5,0)}{$\tilde{t}$}{thick, minimum size=0.5cm}
%	\Knoten{(7)}{(9,0)}{$t^2_1$}{thick, minimum size=0.5cm}
%	\Knoten{(8)}{(10.5,0)}{$t^1_1$}{thick, minimum size=0.5cm}
%	
%	\begin{scope}[shift={(0,0.05)}]
%	%last source, first sink 
%	\node[right] at (0,-1.4){$\tilde{s}=s^2_2$}; 
%	\node[right] at (0,-1.9){$\tilde{t}=t^1_1$}; 
%		
%		
%	%Demand 
%	\node[right] at (1.55,-1.4){$d^{\min}=4$}; 
%	\node[right] at (3.3,-1.4){$d^1=5$}; 
%	\node[right] at (3.3,-1.9){$d^2=4$}; 
%	
%	%Balancen
%	%2. Szenario
%	\node[blue, left] at ($(2)+(-0.15,0.25)$){$3$}; 
%	\node[blue, left] at ($(0)+(-0.15,-0.15)$){$1$}; 
%    \node[blue, left] at ($(7)+(0.65,0.2)$){$-4$}; 
%    %1. Szenario
%    \node[orange, left] at ($(1)+(-0.2,0)$){$2$}; 
%    \node[orange, left] at ($(0)+(-0.15,0.15)$){$3$}; 
%    \node[orange, left] at ($(6)+(0.7,-0)$){$-1$}; 
%	\node[orange, left] at ($(8)+(0.7,0.)$){$-4$}; 
%	
%	
%	% Gamma
%	\node[right] at (4.8,-1.4){$\gamma_s(1)=2$}; 
%	\node[right] at (4.8,-1.9){$\gamma_t(1)=2$}; 
%	\node[right] at (6.55,-1.4){$\gamma_s(2)=2$}; 
%	\node[right] at (6.55,-1.9){$\gamma_t(2)=1$}; 
%	
%	\end{scope}
%
%	%Legende Kanten 
%	\begin{scope}[shift={(-1.5,2)}]
%		\begin{scope}[shift={(10,-3.5)}]
%			\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
%			\node[right] at (0.25,0.15){$A^{\text{fix}}$}; 
%		\end{scope}
%		\begin{scope}[shift={(10,-4)}]
%			\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
%			\node[right] at (0.25,0.15){$A^{\text{free}}$}; 
%		\end{scope}
%		\begin{scope}[shift={(11.5,-3.5)}]
%			\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
%			\node[right] at (0.25,0.15){Balance $b^1$}; 
%		\end{scope}
%		\begin{scope}[shift={(11.5,-4)}]
%			\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
%			\node[right] at (0.25,0.15){Balance $b^2$}; 
%		\end{scope}
%	\end{scope}
%\Knoten{(s)}{(-3,0)}{}{thick, minimum size=0.5cm}
\Knoten{(0)}{(-1.5,0)}{}{thick, minimum size=0.5cm}
\Knoten{(1)}{(0,0)}{}{thick, minimum size=0.5cm}
\Knoten{(2)}{(1.5,0)}{}{thick, minimum size=0.5cm}
\Knoten{(3)}{(3,0)}{}{thick, minimum size=0.5cm}
\Knoten{(4)}{(4.5,0)}{}{thick, minimum size=0.5cm}
\Knoten{(5)}{(6,0)}{}{thick, minimum size=0.5cm}
\Knoten{(6)}{(7.5,0)}{}{thick, minimum size=0.5cm}
\Knoten{(7)}{(9,0)}{}{thick, minimum size=0.5cm}
\Knoten{(8)}{(10.5,0)}{}{thick, minimum size=0.5cm}

%\draw[draw=Brombeer, rounded corners, opacity=0.3, fill=Brombeer] ($(2)+(-0,0.9)$) -- node[xshift=2cm,yshift=0.25cm, Brombeer, opacity=1]{\large$\widetilde{G}$}($(6)+(0,0.9)$) -- ($(6)+(0,-0.9)$) -- ($(2)+(-0,-0.9)$) --cycle;

\node at (10.5,0.8){\large$G$};

%\draw[thick,->, -latex, black,] (s) to [out=80, in=110, looseness=1.25] node[midway, below]{}(0);
%\draw[unKante,line width=5,  opacity=0.5,\gruen] (s) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(0);
%\draw[thick,->, -latex, black,] (s) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(0);
%\Kreuz{2}{red}{(-2.4,-0.9)}{0.2}

\draw[thick,->, -latex, black,] (0) to [out=80, in=110, looseness=1.25] node[midway, below]{}(1);
\draw[unKante,line width=5,  opacity=0.5,\gruen] (0) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(1);
\draw[thick,->, -latex, black,] (0) to [out=-80, in=-110, looseness=1.25] node[midway, below=2pt, Brombeer]{$3$}(1);


\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [out=-80, in=-110, looseness=1.25] node[midway, below]{}(2);
\draw[thick,->, -latex, black,] (1) to [out=80, in=110, looseness=1.25] node[midway, below]{}(2);
\draw[thick,->, -latex, black,] (1) to [out=-80, in=-110, looseness=1.25] node[midway, below=2pt, Brombeer]{$6$}(2);

\draw[thick,->, -latex, black,] (2) to [out=80, in=110, looseness=1.25] node[midway, below]{}(3);
%\draw[thick,->, -latex, black,] (2) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(3);

\draw[thick,->, -latex, black,] (3) to [out=80, in=110, looseness=1.25] node[midway, below]{}(4);
\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) to [out=-80, in=-110, looseness=1.25] node[midway, above]{}(4);
\draw[thick,->, -latex, black,] (3) to [out=-80, in=-110, looseness=1.25] node[midway, below=2pt, Brombeer]{$5$}(4);

\draw[thick,->, -latex, black,] (4) to [out=80, in=110, looseness=1.25] node[midway, below]{}(5);
\draw[unKante,line width=5,  opacity=0.5,\gruen] (4) to [out=-80, in=-110, looseness=1.25] node[midway, below]{}(5);
\draw[thick,->, -latex, black,] (4) to [out=-80, in=-110, looseness=1.25] node[midway, below=2pt, Brombeer]{$6$}(5);	

\draw[thick,->, -latex, black,] (5) to [out=80, in=110, looseness=1.25] node[midway, below]{}(6);
\draw[unKante,line width=5,  opacity=0.5,\gruen] (5) to [out=-80, in=-110, looseness=1.25] node[midway, below]{}(6);
\draw[thick,->, -latex, black,] (5) to [out=-80, in=-110, looseness=1.25] node[midway, below=2pt, Brombeer]{$3$}(6);	

\draw[unKante,line width=5,  opacity=0.5,\gruen] (6) to [out=-80, in=-110, looseness=1.25] node[midway, below]{}(7);
\draw[thick,->, -latex, black,] (6) to [out=80, in=110, looseness=1.25] node[midway, below]{}(7);
\draw[thick,->, -latex, black,] (6) to [out=-80, in=-110, looseness=1.25] node[midway, below, Brombeer]{}(7);	
\Kreuz{2}{red}{(8.1,-0.9)}{0.2}

\draw[unKante,line width=5,  opacity=0.5,\gruen] (7) to [out=-80, in=-110, looseness=1.25] node[midway, below]{}(8);
\draw[thick,->, -latex, black,] (7) to [out=80, in=110, looseness=1.25] node[midway, below]{}(8);
\draw[thick,->, -latex, black,] (7) to [out=-80, in=-110, looseness=1.25] node[midway, below, Brombeer]{}(8);
\Kreuz{2}{red}{(9.6,-0.9)}{0.2}

%\Knoten{(s)}{(-3,0)}{}{thick, minimum size=0.5cm}
\Knoten{(0)}{(-1.5,0)}{$v_1$}{thick, minimum size=0.5cm}
\Knoten{(1)}{(0,0)}{$v_2$}{thick, minimum size=0.5cm}
\Knoten{(2)}{(1.5,0)}{$v_3$}{thick, minimum size=0.5cm}
\Knoten{(3)}{(3,0)}{$v_4$}{thick, minimum size=0.5cm}
\Knoten{(4)}{(4.5,0)}{$v_5$}{thick, minimum size=0.5cm}
\Knoten{(5)}{(6,0)}{$v_6$}{thick, minimum size=0.5cm}
\Knoten{(6)}{(7.5,0)}{$v_7$}{thick, minimum size=0.5cm}
\Knoten{(7)}{(9,0)}{$v_8$}{thick, minimum size=0.5cm}
\Knoten{(8)}{(10.5,0)}{$v_9$}{thick, minimum size=0.5cm}

\begin{scope}[shift={(0,0.05)}]
	%last source, first sink 
%	\node[right] at (0,-1.4){$\tilde{s}=s^2_2$}; 
%	\node[right] at (0,-1.9){$\tilde{t}=t^1_1$}; 
%	
%	
%	%Demand 
%	\node[right] at (1.55,-1.4){$d^{\min}=4$}; 
%	\node[right] at (3.3,-1.4){$d^1=5$}; 
%	\node[right] at (3.3,-1.9){$d^2=4$}; 
%	
	%Balancen
	%2. Szenario
	\node[blue, left] at ($(0)+(-0.2,-0.15)$){$3$}; 
	\node[blue, left] at ($(1)+(-0.2,-0.15)$){$6$}; 
	\node[blue, left] at ($(2)+(-0.2,-0.15)$){$-3$}; 
	\node[blue, left] at ($(5)+(-0.2,-0.15)$){$-3$}; 
	\node[blue, left] at ($(6)+(-0.2,-0.15)$){$-3$}; 
	
	
	%1. Szenario
	\node[orange, left] at ($(0)+(-0.2,0.15)$){$4$}; 
	\node[orange, left] at ($(1)+(-0.2,0.15)$){$2$}; 
	\node[orange, left] at ($(3)+(-0.2,0.15)$){$-1$}; 
	\node[orange, left] at ($(4)+(-0.2,0.15)$){$1$}; 
	\node[orange, left] at ($(7)+(-0.2,0.15)$){$-1$}; 
	\node[orange, left] at ($(8)+(-0.2,0.15)$){$-5$}; 
	
%	% Gamma
%	\node[right] at (4.8,-1.4){$\gamma_s(1)=2$}; 
%	\node[right] at (4.8,-1.9){$\gamma_t(1)=2$}; 
%	\node[right] at (6.55,-1.4){$\gamma_s(2)=2$}; 
%	\node[right] at (6.55,-1.9){$\gamma_t(2)=1$}; 
	
	
	%demands 
	\node[right, orange] at ($(0)+(-0.65,-1.5)$){$\sigma^1_{v_1}=4$}; 
	\node[right, orange] at ($(1)+(-0.65,-1.5)$){$\sigma^1_{2}=6$}; 
	\node[right, orange] at ($(2)+(-0.65,-1.5)$){$\sigma^1_{3}=6$}; 
	\node[right, orange] at ($(3)+(-0.65,-1.5)$){$\sigma^1_{4}=5$}; 
	\node[right, orange] at ($(4)+(-0.65,-1.5)$){$\sigma^1_{v_5}=6$}; 
	\node[right, orange] at ($(5)+(-0.65,-1.5)$){$\sigma^1_{v_6}=6$}; 
	\node[right, orange] at ($(6)+(-0.65,-1.5)$){$\sigma^1_{v_7}=6$}; 
	\node[right, orange] at ($(7)+(-0.65,-1.5)$){$\sigma^1_{v_8}=5$}; 
	\node[right, orange] at ($(8)+(-0.65,-1.5)$){$\sigma^1_{v_9}=0$}; 
	
	\node[right, blue] at ($(0)+(-0.65,-2)$){$\sigma^2_{v_1}=3$}; 
	\node[right, blue] at ($(1)+(-0.65,-2)$){$\sigma^2_{v_2}=9$}; 
	\node[right, blue] at ($(2)+(-0.65,-2)$){$\sigma^2_{v_3}=6$}; 
	\node[right, blue] at ($(3)+(-0.65,-2)$){$\sigma^2_{v_4}=6$}; 
	\node[right, blue] at ($(4)+(-0.65,-2)$){$\sigma^2_{v_5}=6$}; 
	\node[right, blue] at ($(5)+(-0.65,-2)$){$\sigma^2_{v_6}=3$}; 
	\node[right, blue] at ($(6)+(-0.65,-2)$){$\sigma^2_{v_7}=0$}; 
	\node[right, blue] at ($(7)+(-0.65,-2)$){$\sigma^2_{v_8}=0$}; 
	\node[right, blue] at ($(8)+(-0.65,-2)$){$\sigma^2_{v_9}=0$}; 
	
	
	
\end{scope}

%Legende Kanten 
%\begin{scope}[shift={(-4.25,0.5)}]
%	\begin{scope}[shift={(10,-3.5)}]
%		\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
%		\node[right] at (0.25,0.15){$A^{\text{fix}}$}; 
%	\end{scope}
%	\begin{scope}[shift={(10,-4)}]
%		\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
%		\node[right] at (0.25,0.15){$A^{\text{free}}$}; 
%	\end{scope}
%	\begin{scope}[shift={(11.5,-3.5)}]
%		\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
%		\node[right] at (0.25,0.15){Balance $b^1$}; 
%	\end{scope}
%	\begin{scope}[shift={(11.5,-4)}]
%		\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
%		\node[right] at (0.25,0.15){Balance $b^2$}; 
%	\end{scope}
%	\begin{scope}[shift={(13.75,-3.5)}]
%	\Job{(0,0)}{(0.25,0.25)}{Brombeer, Brombeer}{}{}
%	\node[right] at (0.25,0.15){Flow $f^1$, $f^2$}; 
%\end{scope}
%\end{scope}

\begin{scope}[shift={(-4.5,0.5)}]
	\begin{scope}[shift={(7.5,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
		\node[right] at (0.25,0.15){\small $A^{\text{fix}}$}; 
	\end{scope}
	\begin{scope}[shift={(8.7,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
		\node[right] at (0.25,0.15){\small $A^{\text{free}}$}; 
	\end{scope}
	\begin{scope}[shift={(10,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
		\node[right] at (0.25,0.15){\small Balance $b^1$}; 
	\end{scope}
	\begin{scope}[shift={(12,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
		\node[right] at (0.25,0.15){\small Balance $b^2$}; 
	\end{scope}
	\begin{scope}[shift={(14,-3.5)}]
		\Job{(0,0)}{(0.25,0.25)}{Brombeer, Brombeer}{}{}
		\node[right] at (0.25,0.15){\small Flow $f^1$, $f^2$}; 
	\end{scope}
\end{scope}
\end{tikzpicture}

==> Figures/ProofLastVertex.tex <==
\begin{tikzpicture}
%	
%	\Shape{(-0.5,0.1) (1.75,2.75) (4.2,2.75) (4.2,-2.75) (1.75,-2.15)  }{opacity=0.3, gray!60}{none,fill=gray!60};
%	\node[gray!60] at (0.5,2){$\widetilde{G}$}; 
%	
	
	
	\Ellipse{1,0}{1.5}{1}{thick, fill=lightgray!50, draw=lightgray!50}
		
		
	\Knoten{(1)}{(0,0)}{\scalebox{0.9}{$o_{G_x}$}}{thick, minimum size=0.4cm}
	\Knoten{(2)}{(2,0)}{}{thick, minimum size=0.4cm}
	\Knoten{(3)}{(1,0.5)}{$t^1$}{thick, minimum size=0.4cm}
	\Knoten{(4)}{(1,-0)}{$t^2$}{thick, minimum size=0.4cm}
	\Knoten{(5)}{(1,-0.5)}{$t^3$}{thick, minimum size=0.4cm}
	
	
	\draw[thick, -latex, rwth-orange] (1) -- (3); 
	\draw[thick, -latex, rwth-orange] (3) -- (2); 
	\draw[thick, -latex, rwth-orange] (1) -- (4); 
	\draw[thick, -latex, rwth-orange] (4) -- (2); 
	\draw[thick, -latex, rwth-green] (1) -- (5); 
	\draw[thick, -latex, rwth-green] (5) -- (2); 
	

	
	%Kind links
	\begin{scope}[shift={(-2,-2)}]
		\Ellipse{1,0}{1.5}{1}{thick, fill=lightgray!50, draw=lightgray!50}
				
		\Knoten{(1)}{(0,0)}{}{thick, minimum size=0.4cm}
		\Knoten{(2)}{(2,0)}{}{thick, minimum size=0.4cm}
		\Knoten{(3)}{(1,0.5)}{$t^1$}{thick, minimum size=0.4cm}
		\Knoten{(4)}{(1,-0)}{$t^2$}{thick, minimum size=0.4cm}
		
		\draw[thick, -latex, rwth-orange] (1) -- (3); 
		\draw[thick, -latex, rwth-orange] (3) -- (2); 
		\draw[thick, -latex, rwth-orange] (1) -- (4); 
		\draw[thick, -latex, rwth-orange] (4) -- (2); 
		\node at (1,-0.85){$P$}; 
	\end{scope}

	%Kind rechts
	\begin{scope}[shift={(2,-2)}]
		\Ellipse{1,0}{1.5}{1}{thick, fill=lightgray!50, draw=lightgray!50}
				
		\Knoten{(1)}{(0,0)}{}{thick, minimum size=0.4cm}
		\Knoten{(2)}{(2,0)}{}{thick, minimum size=0.4cm}
		\Knoten{(5)}{(1,-0.5)}{$t^3$}{thick, minimum size=0.4cm}
		
		\draw[thick, -latex, rwth-green] (1) -- (5); 
		\draw[thick, -latex, rwth-green] (5) -- (2); 
		\node at (1,-0.85){$S$}; 
	\end{scope}
	
	%Beschriftung
	\node at (1,-0.85){$P$}; 
	\node at (2,0.5){$G_x$}; 
	\node at (-1.95,-1.55){$G_{y_1}$}; 
	\node at (4,-1.55){$G_{y_2}$}; 
	
	%Baumkanten
	\draw[ultra thick] (0.25,-0.65) -- (-0.25,-1.5); 	
	\draw[ultra thick] (1.75,-0.65) -- (2.25,-1.5); 	
	
	\draw[ultra thick] (-1.8,-2.65) -- (-2,-3); 
	\draw[ultra thick] (-0.2,-2.65) -- (0,-3); 	
	
	\begin{scope}[shift={(4,0)}]
		\draw[ultra thick] (-1.8,-2.65) -- (-2,-3); 
		\draw[ultra thick] (-0.2,-2.65) -- (0,-3); 	
	\end{scope}

	\begin{scope}[shift={(0.25,3.65)}]
		\draw[ultra thick] (-0.2,-2.65) -- (0,-3); 	
	\end{scope}

	\node[rotate=-90] at (-1,-3.5){\Large$\ldots$}; 
	\node[rotate=-90] at (3,-3.5){\Large$\ldots$}; 
	\node[rotate=-90] at (1,1.5){\Large$\ldots$}; 
		
\end{tikzpicture}

==> Figures/ProofLastVertex2.tex <==
\begin{tikzpicture}
	%	
	%	\Shape{(-0.5,0.1) (1.75,2.75) (4.2,2.75) (4.2,-2.75) (1.75,-2.15)  }{opacity=0.3, gray!60}{none,fill=gray!60};
	%	\node[gray!60] at (0.5,2){$\widetilde{G}$}; 
	%	
	
%	\Knoten{(1)}{(0,0)}{}{thick, minimum size=0.4cm}
%	\Knoten{(2)}{(2,0)}{}{thick, minimum size=0.4cm}
%	\Knoten{(3)}{(1,0.5)}{$t^1$}{thick, minimum size=0.4cm}
%	\Knoten{(4)}{(1,-0)}{$t^2$}{thick, minimum size=0.4cm}
%	\Knoten{(5)}{(1,-0.5)}{$t^3$}{thick, minimum size=0.4cm}
%	
%	
%	\draw[thick, -latex] (1) -- (3); 
%	\draw[thick, -latex] (3) -- (2); 
%	\draw[thick, -latex] (1) -- (4); 
%	\draw[thick, -latex] (4) -- (2); 
%	\draw[thick, -latex] (1) -- (5); 
%	\draw[thick, -latex] (5) -- (2); 
	
	\Ellipse{0,0}{2.5}{1.75}{thick}
	\Ellipse{1,0}{0.5}{1.25}{thick, draw=orange}
	
	\node[orange] at (2,-2){$\pi(v)=\pi(w)=\pi(o_{G_x})$}; 
	
	\Knoten{(1)}{(1,0)}{}{thick, minimum size=0.15cm}
	\Knoten{(2)}{(1,0.75)}{}{thick, minimum size=0.15cm}
	\Knoten{(3)}{(1,-0.75)}{}{thick, minimum size=0.15cm}
	\Knoten{(4)}{(-2.2,0)}{\scalebox{0.9}{\textcolor{black}{$o_{G_x}$}}}{thick, minimum size=0.4cm, draw=black}
	
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, gray] (4) -- (1);
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, in=120, out=45, gray ] (4) -- (2); 
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, in=210, out=-45, gray] (4) -- (3);  

	\Knoten{(5)}{(-2.2,0.75)}{$v$}{thick, minimum size=0.4cm}
	\Knoten{(6)}{(-2.2,-0.75)}{$w$}{thick, minimum size=0.4cm}	
	
	
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, SteelBlue] (5) -- (1);
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, SteelBlue] (5) -- (2);
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, SteelBlue] (5) -- (3);
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, Brombeer] (6) -- (1);
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, Brombeer] (6) -- (2);
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}, Brombeer] (6) -- (3);	
	
%	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm},] (5) -- (4);
%	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}] (6) -- (4);
	
	\node[red] at (-1.75,0.75){\Huge\lightning}; 
	\node[red] at (-1.75,-0.75){\Huge\lightning}; 
	
	\node[] at (2.5,1){$G_x$}; 
%	
%	\begin{scope}[shift={(-2,-2)}]
%		\Knoten{(1)}{(0,0)}{}{thick, minimum size=0.4cm}
%		\Knoten{(2)}{(2,0)}{}{thick, minimum size=0.4cm}
%		\Knoten{(3)}{(1,0.5)}{$t^1$}{thick, minimum size=0.4cm}
%		\Knoten{(4)}{(1,-0)}{$t^2$}{thick, minimum size=0.4cm}
%		
%		
%		\draw[thick, -latex] (1) -- (3); 
%		\draw[thick, -latex] (3) -- (2); 
%		\draw[thick, -latex] (1) -- (4); 
%		\draw[thick, -latex] (4) -- (2); 
%		
%		\Ellipse{1,0}{1.5}{1}{thick}
%	\end{scope}
%	
%	\begin{scope}[shift={(2,-2)}]
%		\Knoten{(1)}{(0,0)}{}{thick, minimum size=0.4cm}
%		\Knoten{(2)}{(2,0)}{}{thick, minimum size=0.4cm}
%		\Knoten{(5)}{(1,-0.5)}{$t^3$}{thick, minimum size=0.4cm}
%		
%		
%		\draw[thick, -latex] (1) -- (5); 
%		\draw[thick, -latex] (5) -- (2); 
%		
%		\Ellipse{1,0}{1.5}{1}{thick}
%	\end{scope}
	
	%	\Knoten{(21)}{(2.25,-0)}{$v_3$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(22)}{(3,0.75)}{$v_6$}{thick, minimum size=0.4cm}
	%	\Knoten{(3)}{(2,-1)}{$v_4$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(31)}{(1,0)}{$v_2$}{thick, minimum size=0.4cm}
	%	\Knoten{(32)}{(2.75,-1.75)}{$v_5$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(5)}{(4,2.5)}{$t^1_1$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(6)}{(4,1.5)}{$t^2_1$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(7)}{(4,0.75)}{$t^1_2$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(8)}{(4,-0.5)}{$t^2_2$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(9)}{(4,-1.5)}{$t^1_3$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(10)}{(4,-2.5)}{$t^2_3$}{thick, minimum size=0.4cm, fill=blond}
	%	\Knoten{(11)}{(6,2)}{$v_7$}{thick, minimum size=0.4cm}
	%	\Knoten{(12)}{(6,0)}{$v_8$}{thick, minimum size=0.4cm}
	%	\Knoten{(13)}{(6,-2)}{$v_9$}{thick, minimum size=0.4cm}
	%	\Knoten{(14)}{(8,0)}{$v_{10}$}{thick, minimum size=0.4cm}
	
	
	
	%	\node[orange] at (-0.4,0.15) {$13$};
	%	\node[blue] at (-0.4,-0.15) {$9$};
	%	
	%	\node[orange] at (4.4,2.6) {$-2$};	
	%	\node[blue] at (4.4,1.4) {$-2$};
	%	
	%	\node[orange] at (4.4,0.85) {$-6$};	
	%	\node[blue] at (4.4,-0.6) {$-4$};
	%	
	%	\node[orange] at (4.4,-1.4) {$-5$};	
	%	\node[blue] at (4.4,-2.6) {$-3$};
	%	
	%	\node at (8,1){$G$}; 
	%	
	
	
	%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [in=180, out=90] (2); 
	%	\draw[thick, -latex] (1) to [in=180, out=90] (2); 
	%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (1) to [bend left, out=45] (31); 
	%	\draw[thick, -latex] (1) to [bend left, out=45] (31); 
	%	\draw[thick, -latex] (1) to [bend right, out=-45] (31); 
	%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (31) -- (3); 
	%	\draw[thick, -latex] (31) -- (3); 
	%	\draw[thick, -latex] (2) -- (5); 
	%	\draw[thick, -latex] (2) -- (6); 
	%	\draw[thick, -latex] (5) -- (11); 
	%	\draw[thick, -latex] (6) -- (11); 
	%	\draw[thick, -latex] (11) to [bend left] (14); 
	%	\draw[thick, -latex] (12) -- (14); 
	%	\draw[thick, -latex] (13) to [bend right] (14); 
	%	\draw[thick, -latex] (3) to [bend right, out=-45] (21); 
	%	\draw[thick, -latex] (3) to [bend left, out=45] (21);
	%	\draw[thick, -latex] (21) to [bend left, out=45] (22);  
	%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (21) to [bend right, out=-45] (22);  	
	%	\draw[thick, -latex] (21) to [bend right, out=-45] (22);  
	%	\draw[thick, -latex] (22) -- (7);  
	%	\draw[thick, -latex] (21) to [bend right, out=-35] (8);  
	%	\draw[thick, -latex] (7) -- (12); 
	%	\draw[thick, -latex] (8) -- (12); 
	%	\draw[thick, -latex] (3) to [bend right, out=-45] (32); 
	%	\draw[unKante,line width=5,  opacity=0.5,\gruen] (3) to [bend left, out=45] (32); 
	%	\draw[thick, -latex] (3) to [bend left, out=45] (32); 
	%	\draw[thick, -latex] (32) to [bend left, out=40] (9); 
	%	\draw[thick, -latex] (32)to [bend right, out=-70] (10);
	%	\draw[thick, -latex] (9) -- (13); 
	%	\draw[thick, -latex] (10) -- (13);  
	%	\draw[thick, -latex] (1) to [in=-150, out=-90] (3); 
	%	\draw[thick, -latex] (1) to [in=-90, out=-90, looseness=1.25] (14); 
	
	
	%	\begin{scope}[shift={(0,-0.5)}]
	%		\begin{scope}[shift={(0.1,0)}]
	%			\begin{scope}[shift={(-4.2,0)}]
	%				\begin{scope}[shift={(10.85,-4.6)}]
	%					\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
	%					\node[right] at (0.25,0.15){$A^{\text{fix}}$}; 
	%				\end{scope}
	%				\begin{scope}[shift={(12,-4.6)}]
	%					\Job{(0,0)}{(0.25,0.25)}{black, black}{}{}
	%					\node[right] at (0.25,0.15){$A^{\text{free}}$}; 
	%				\end{scope}
	%			\end{scope}
	%			\begin{scope}[shift={(-0.9,-1.1)}]
	%				\begin{scope}[shift={(10,-3.5)}]
	%					\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
	%					\node[right] at (0.25,0.15){Balance $b^1$}; 
	%				\end{scope}
	%				\begin{scope}[shift={(12,-3.5)}]
	%					\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
	%					\node[right] at (0.25,0.15){Balance $b^2$}; 
	%				\end{scope}
	%			\end{scope}
	%		\end{scope}
	%		\begin{scope}[shift={(13.2,-4.6)}]
	%			\Job{(0,0)}{(0.25,0.25)}{blond, blond}{}{}
	%			\node[right] at (0.25,0.15){last vertices}; 
	%		\end{scope}
	%	\end{scope}
	%	
	%	
	
	
	
	
\end{tikzpicture}

==> Figures/ProofParallelVertices.tex <==
\begin{tikzpicture}
	
	\Ellipse{2.5,0}{2.5}{1}{thick}
	\Knoten{(1)}{(0,0)}{$v$}{thick}
	\Knoten{(2)}{(5,0)}{$w$}{thick}
	\node at (4.5,-1){$G_{vw}$}; 
	
	\Knoten{(3)}{(4,1.5)}{$u$}{thick}
	
	\draw[thick, -latex] (3) to [in=90, out=-20] (2); 
	
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=2mm}] (1) .. controls (1.5,1) and (2,-1.5)  .. (2); 
	
	\draw[thick, -latex, decorate,decoration={snake,amplitude=.6mm,segment length=5mm,post length=1mm}, ]  (3)   to [in=90, out=180]  (1); 
	
	\Kreuz{0.1cm}{red}{(1.85,1.35)}{0.25}
	
	
	\node[red] at (5.1,1){\Huge \lightning}; 
\end{tikzpicture}

==> Figures/ReductionSingleSourceSingleSinkWithoutCapacities.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0.5,6)}, scale=1]
\Knoten{(s)}{(-0.6,0)}{\footnotesize $v_1$}{minimum size=0.4cm, thick}
\Knoten{(v1)}{(3,0)}{\footnotesize $v_2$}{minimum size=0.4cm, thick}
\Knoten{(v2)}{(6.6,0)}{\footnotesize $v_3$}{minimum size=0.4cm, thick}
\Knoten{(t)}{(10.2,0)}{\footnotesize $v_4$}{minimum size=0.4cm, thick}
\Knoten{(t3)}{(4.8,3)}{\footnotesize $t$}{minimum size=0.4cm, thick}

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\coordinate (r1) at (11.2,0);
\coordinate (r2) at (12,0);
\coordinate (r3) at (12.8,0);
\coordinate (r4) at (13.6,0);
\coordinate (r5) at (14.4,0);
\coordinate (r6) at (15.2,0);
\coordinate (r7) at (16,0);
\coordinate (r8) at (16.8,0);
\coordinate (r9) at (17.6,0);
\coordinate (r10) at (18.4,0);
%\node at (21.2,0){$\ldots$};
\coordinate (r11) at (19.2,0);
\coordinate (r12) at (20,0);
\coordinate (r13) at (20.8,0);
\coordinate (r14) at (21.6,0);
\coordinate (r15) at (22.4,0);
\coordinate (r16) at (23.2,0);
\Knoten{(r17)}{(23.3,0)}{\footnotesize $z$}{minimum size=0.4cm, thick}


%
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, gray!70] (t3) to[bend left=10, out=10] (r9);
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, gray!70] (t3) to[bend left=10, out=20] (r11);
%



\draw[klKante, shorten <=0pt, -latex, black] (t) -- (r1);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r1) --(r2);
\draw[klKante, shorten <=0pt, -latex] (r1) -- (r2);
\draw[klKante, shorten <=0pt, -latex] (r2) -- (r3);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r3) --(r4);
\draw[klKante, shorten <=0pt, -latex] (r3) -- (r4);
\draw[klKante, shorten <=0pt, -latex] (r4) -- (r5);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r5) --(r6);
\draw[klKante, shorten <=0pt, -latex] (r5) -- (r6);
\draw[klKante, shorten <=0pt, -latex] (r6) -- (r7);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r7) --(r8);
\draw[klKante, shorten <=0pt, -latex] (r7) -- (r8);
\draw[klKante, shorten <=0pt, -latex] (r8) -- (r9);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r9) --(r10);
\draw[klKante, shorten <=0pt, -latex] (r9) -- (r10);
\draw[klKante, shorten <=0pt, -latex] (r10) -- (r11);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r11) --(r12);
\draw[klKante, shorten <=0pt, -latex] (r11) -- (r12);
\draw[klKante, shorten <=0pt, -latex] (r12) -- (r13);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r13) --(r14);
\draw[klKante, shorten <=0pt, -latex] (r13) -- (r14);
\draw[klKante, shorten <=0pt, -latex] (r14) -- (r15);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (r15) --(r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex] (r15) -- (r17);


\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r2) to [bend right, in=-55] (r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r4) to [bend right, in=-70] (r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r6) to [bend right, in=-85] (r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r8) to [bend right, in=-100] (r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r10) to [bend right, in=-115] (r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r12) to [bend right, in=-130] (r17);
\draw[klKante, shorten <=0pt,shorten >=0pt, -latex, gray!70] (r14) to [bend right] (r17);

\miniKnoten{r1};
\miniKnoten{r2};
\miniKnoten{r3};
\miniKnoten{r4};
\miniKnoten{r5};
\miniKnoten{r6};
\miniKnoten{r7};
\miniKnoten{r8};
\miniKnoten{r9};
\miniKnoten{r10};
\miniKnoten{r11};
\miniKnoten{r12};
\miniKnoten{r13};
\miniKnoten{r14};
\miniKnoten{r15};
%\miniKnoten{r16};
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\begin{scope}[shift={(-0.6,0)}]
\Knoten{(w1)}{(1.5,-3.5)}{\footnotesize $u_1$}{minimum size=0.4cm, thick}
\Knoten{(w2)}{(4.1,-3.5)}{\footnotesize $u_2$}{minimum size=0.4cm, thick}
\Knoten{(w3)}{(6.7,-3.5)}{\footnotesize $u_3$}{ minimum size=0.4cm, thick}
\Knoten{(w4)}{(9.3,-3.5)}{\footnotesize $u_4$}{ minimum size=0.4cm, thick}
\end{scope}


\coordinate (o1) at (0,1.5);
\coordinate (o2) at (0.8,1.5);
\coordinate (o3) at (1.6,1.5);
\coordinate (o4) at (2.4,1.5);
\coordinate (o5) at (3.6,1.5);
\coordinate (o6) at (4.4,1.5);
\coordinate (o7) at (5.2,1.5);
\coordinate (o8) at (6,1.5);
\coordinate (o9) at (7.2,1.5);
\coordinate (o10) at (8,1.5);
\coordinate (o11) at (8.8,1.5);
\coordinate (o12) at (9.6,1.5);

\coordinate (u1) at (0,-1.5);
\coordinate (u2) at (0.8,-1.5);
\coordinate (u3) at (1.6,-1.5);
\coordinate (u4) at (2.4,-1.5);
\coordinate (u5) at (3.6,-1.5);
\coordinate (u6) at (4.4,-1.5);
\coordinate (u7) at (5.2,-1.5);
\coordinate (u8) at (6,-1.5);
\coordinate (u9) at (7.2,-1.5);
\coordinate (u10) at (8,-1.5);
\coordinate (u11) at (8.8,-1.5);
\coordinate (u12) at (9.6,-1.5);


\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (o3);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (o5);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (o7);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (o9);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (o11);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (o1);
%%
%%
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (u3);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (u5);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (u7);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (u9);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (u11);
\draw[klKante, shorten <=0pt, -latex, gray!70] (s) -- (u1);
%
%
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (o2) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (o4) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (o6) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (o8) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (o10) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (o12) -- (t3);
%%
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (u2) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (u4) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (u6) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (u8) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (u10) -- (t3);
\draw[klKante, shorten <=0pt, shorten >=-0pt, -latex, gray!70] (u12) -- (t3);

\Knoten{(s)}{(-0.6,0)}{\footnotesize $v_1$}{minimum size=0.4cm, thick}
\Knoten{(v1)}{(3,0)}{\footnotesize $v_2$}{minimum size=0.4cm, thick}
\Knoten{(v2)}{(6.6,0)}{\footnotesize $v_3$}{minimum size=0.4cm, thick}
\Knoten{(t)}{(10.2,0)}{\footnotesize $v_4$}{minimum size=0.4cm, thick}
\Knoten{(t3)}{(4.8,3)}{\footnotesize $t$}{minimum size=0.4cm, thick}
%\Knoten{(t2)}{(4.8,-6.5)}{\footnotesize $t_2$}{minimum size=0.4cm, thick}

\begin{scope}[shift={(-0.6,0)}]
\Knoten{(w1)}{(1.5,-3.5)}{\footnotesize $u_1$}{minimum size=0.4cm, thick}
\Knoten{(w2)}{(4.1,-3.5)}{\footnotesize $u_2$}{minimum size=0.4cm, thick}
\Knoten{(w3)}{(6.7,-3.5)}{\footnotesize $u_3$}{ minimum size=0.4cm, thick}
\Knoten{(w4)}{(9.3,-3.5)}{\footnotesize $u_4$}{ minimum size=0.4cm, thick}
\end{scope}

\draw[klKante, shorten <=0pt, -latex] (s) -- (o1);
\draw[klKante, shorten >=-1pt,,shorten <=-2pt, -latex] (o4) -- (v1);
\draw[klKante, shorten <=0pt, -latex] (v1) -- (o5);
\draw[klKante, shorten >=-1pt,,shorten <=-2pt, -latex] (o8) -- (v2);
\draw[klKante, shorten <=0pt, -latex] (v2) -- (o9);
\draw[klKante, shorten >=0pt,,shorten <=-2pt, -latex] (o12) -- (t);
%
\draw[unKante,line width=6,  opacity=0.5,\gruen] (o1) --(o2);
\draw[klKante, shorten <=-1pt,  -latex] (o1) -- (o2);
\draw[klKante,shorten <=-1pt, -latex] (o2) -- (o3);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (o3) --(o4);
\draw[klKante, shorten <=-1pt,  -latex] (o3) -- (o4);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (o5) --(o6);
\draw[klKante, shorten <=-1pt,  -latex] (o5) -- (o6);
\draw[klKante, shorten <=-1pt,  -latex] (o6) -- (o7);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (o7) --(o8);
\draw[klKante, shorten <=-1pt,  -latex] (o7) -- (o8);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (o9) --(o10);
\draw[klKante, shorten <=-1pt,  -latex] (o9) -- (o10);
\draw[klKante, shorten <=-1pt,  -latex] (o10) -- (o11);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (o11) --(o12);
\draw[klKante, shorten <=-1pt,  -latex] (o11) -- (o12);

\miniKnoten{o1};
\miniKnoten{o2};
\miniKnoten{o3};
\miniKnoten{o4};
\miniKnoten{o5};
\miniKnoten{o6};
\miniKnoten{o7};
\miniKnoten{o8};
\miniKnoten{o9};
\miniKnoten{o10};
\miniKnoten{o11};
\miniKnoten{o12};

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\draw[klKante, shorten <=0pt, -latex] (s) -- (u1);
\draw[klKante, shorten >=-0pt,shorten <=-2pt,  -latex] (u4) -- (v1);
\draw[klKante, shorten <=0pt, -latex] (v1) -- (u5);
\draw[klKante, shorten >=0pt,,shorten <=-2pt, -latex] (u8) -- (v2);
\draw[klKante, shorten <=0pt, -latex] (v2) -- (u9);
\draw[klKante, shorten >=0pt,,shorten <=-2pt, -latex] (u12) -- (t);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (u1) --(u2);
\draw[klKante, shorten <=-1pt,  -latex] (u1) -- (u2);
\draw[klKante, shorten <=-1pt,  -latex] (u2) -- (u3);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (u3) --(u4);
\draw[klKante, shorten <=-1pt,  -latex] (u3) -- (u4);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (u5) --(u6);
\draw[klKante, shorten <=-1pt,  -latex] (u5) -- (u6);
\draw[klKante,  shorten <=-1pt,  -latex] (u6) -- (u7);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (u7) --(u8);
\draw[klKante,  shorten <=-1pt,  -latex] (u7) -- (u8);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (u9) --(u10);
\draw[klKante, shorten <=-1pt,  -latex] (u9) -- (u10);
\draw[klKante, shorten <=-1pt,  -latex] (u10) -- (u11);
\draw[unKante,line width=6,  opacity=0.5,\gruen] (u11) --(u12);
\draw[klKante, shorten <=-1pt,  -latex] (u11) -- (u12);

\miniKnoten{u1};
\miniKnoten{u2};
\miniKnoten{u3};
\miniKnoten{u4};
\miniKnoten{u5};
\miniKnoten{u6};
\miniKnoten{u7};
\miniKnoten{u8};
\miniKnoten{u9};
\miniKnoten{u10};
\miniKnoten{u11};
\miniKnoten{u12};


\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (o2) to [bend right] (w1);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (o6) to [bend right] (w1);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (o10) to [bend right] (w1);

\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (o4) to [bend right] (w2);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (o8) to [bend right] (w2);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (u10) -- (w2);

\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (u2) -- (w3);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (u4) -- (w3);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (o12) to [bend left] (w3);

\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (u6) --(w4);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (u8) -- (w4);
\draw[klKante, shorten <=2pt, shorten >=0pt, -latex, Brombeer] (u12) --(w4);

%
\draw[klKante, shorten <=0pt, -latex, pink] (s) to [bend left=60, out=100, in =150] (o12);
\draw[klKante, shorten <=0pt, -latex, pink] (s) to [bend right=60, out=-100, in =-150] (u12);


%% % % % % % % % % % % % % % % % % % % % %
\begin{scope}[shift={(22,2)}]
\node at (0,0.5){$C_1=x_1\vee x_2 \vee x_3$}; 
\node at (0,0){$C_2=x_1\vee x_2 \vee \overline{x}_3$}; 
\node at (0,-0.5){$C_3=\overline{x}_1\vee \overline{x}_1 \vee x_3$}; 
\node at (0,-1){$C_4=\overline{x}_2\vee \overline{x}_2 \vee \overline{x}_3$}; 
\end{scope}


\begin{scope}[shift={(9.25,0.5)}]
\begin{scope}[shift={(-2,-1)}]
\begin{scope}[shift={(12,-3)}]
\Job{(0,0)}{(0.25,0.25)}{\gruen, \gruen}{}{}
\node[right] at (0.25,0.15){$A^{\text{fix}}$}; 
\end{scope}
\begin{scope}[shift={(12,-3.5)}]
\Job{(0,0)}{(0.25/3,0.25)}{black, black}{}{}
\Job{(0.25/3+0.035,0)}{(2*0.25/3,0.25)}{gray!70, gray!70}{}{}
\Job{(2*0.25/3+0.035,0)}{(0.25,0.25)}{Brombeer, Brombeer}{}{}
\Job{(0.25+0.035,0)}{(3*0.25/3+4*0.035/3+0.035,0.25)}{pink, pink}{}{}
\node[right] at (0.25,0.15){$A^{\text{free}}$}; 
\end{scope}
\end{scope}
\begin{scope}[shift={(12,-4)}]
\Job{(0,0)}{(0.25,0.25)}{orange, orange}{}{}
\node[right] at (0.25,0.15){$\text{Balances } b^1$}; 
\end{scope}
\begin{scope}[shift={(12,-4.5)}]
\Job{(0,0)}{(0.25,0.25)}{blue, blue}{}{}
\node[right] at (0.25,0.15){$\text{Balances } b^2$}; 
\end{scope}
\end{scope}





% % % % % % % % % % % % % %NEU
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, pink] (u12) to[bend right=10] (r15);
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, pink] (o12) to[bend left=10] (r13);
\miniKnoten{u12};
\miniKnoten{o12};

\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, \mycyan] (w1) to[bend right=28, out=290 , in=250,] (r1);
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, \mycyan] (w2) to[bend right=20, out=290, in=250,] (r3);
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, \mycyan] (w3) to[bend right=15, out=290, in=250,] (r5);
\draw[klKante, shorten <=0pt, shorten >=2pt, -latex, \mycyan] (w4) to[bend right=10, out=290, in=250,] (r7);
% % % % % % % % % % % % % % % % % %


 % % % % % % % % % % % %BALNACES
\node[orange, left] at ($(s)+(-0.25,0.25)$){$1$}; 
\node[orange, right] at ($(r17)+(0.35,0.25)$){$-1$}; 
\node[blue, right] at ($(r17)-(-0.35,0.25)$){$-2n-2$}; 
\node[blue, left] at ($(s)-(0.25,0.25)$){$2n+2$}; 
\end{scope}

\node[xshift=0.1cm, yshift=0.25cm] at(o1){\footnotesize$w^\ell_i$ vertices};
\node[xshift=-0.15cm, yshift=-0.35cm] at(u6){\footnotesize$\overline{w}^\ell_i$ vertices};
\node[above=0.05cm] at(r2){\footnotesize$r_\ell$ vertices};
\end{tikzpicture}

==> Figures/SPTrees2.tex <==
\begin{tikzpicture}[xscale=1, yscale=0.75, bmarkKnoten/.style={knoten, draw=rwth-blue}, smarkKnoten/.style={knoten, draw=black},markKnoten/.style={knoten, draw=rwth-red},knoten/.style={shape=circle, thick, fill = white,minimum size=1, draw},geKante/.style={-latex, thick} ]


\begin{scope}[shift={(15,-7.5)}]
% SP tree
%\node[normal] at (0,0) (k) {\tiny s};
\fill[lightgray!50] (0.5,0) ellipse (1cm and 1.2cm);

\schwarzKnoten{(k)}{(0,0)}{\footnotesize $\sourceSPGraph_1$}{minimum size=0.4cm}
\schwarzKnoten{(l)}{(1,0)}{\footnotesize $\sinkSPGraph_1$}{minimum size=0.4cm}
\node at(0.25,0.75){\small $G_1$};


\fill[lightgray!50] (3,0) ellipse (1cm and 1.2cm);

\schwarzKnoten{(m)}{(2.5,0)}{\footnotesize $\sourceSPGraph_2$}{minimum size=0.4cm}
\schwarzKnoten{(n)}{(3.5,0)}{\footnotesize $\sinkSPGraph_2$}{minimum size=0.4cm}
\node at(3.25,0.75){\small $G_2$};
%

\fill[lightgray!50] (1.8,3) ellipse (1.5cm and 1.2cm);

\schwarzKnoten{(k1)}{(0.8,3)}{\footnotesize $\sourceSPGraph_1$}{minimum size=0.4cm}
\schwarzKnoten{(l1)}{(1.8,3)}{}{minimum size=0.4cm}
\schwarzKnoten{(n1)}{(2.8,3)}{\footnotesize $\sinkSPGraph_2$}{minimum size=0.4cm}


\fill[lightgray!50] (4.5,3) ellipse (1cm and 1.2cm);

\schwarzKnoten{(o)}{(4,3)}{\footnotesize $\sourceSPGraph_3$}{minimum size=0.4cm}
\schwarzKnoten{(p)}{(5,3)}{\footnotesize $\sinkSPGraph_3$}{minimum size=0.4cm}
\node at(4.75,3.75){\small $G_4$};

%
\fill[lightgray!50] (2.9,6) ellipse (1.5cm and 1.2cm);

\schwarzKnoten{(k2)}{(1.8,6)}{$\sourceSPGraph$}{minimum size=0.4cm}
\schwarzKnoten{(n2)}{(4,6)}{$\sinkSPGraph$}{minimum size=0.4cm}
\schwarzKnoten{(l2)}{(2.9,6.3)}{}{minimum size=0.4cm}
\node at(1.25,3.75){\small $G_3$};


\draw[geKante,lightgray!50] (k) -- (l) node[below, pos=.5, yshift=-6,black] {$L$};
\draw[geKante, rwth-orange, line width=1pt] (k) -- (l);
\draw[geKante,lightgray!50] (m) -- (n) node[below, pos=.5, yshift=-6,black] {$L$};
\draw[geKante,rwth-green, line width=1pt] (m) -- (n) ;

\draw[geKante,lightgray!50] (k1) -- (l1) node[below, yshift=-6,black] {$S$};
\draw[geKante,rwth-orange, line width=1pt] (k1) -- (l1);

\draw[geKante, rwth-green, line width=1pt] (l1) -- (n1);

\draw[geKante,lightgray!50] (o) -- (p) node[below, pos=.5, yshift=-6,black] {$L$};
\draw[geKante, Brombeer, line width=1pt] (o) -- (p);
%\draw[geKante] (k2) to [bend left=20] (l2);
%\draw[geKante] (l2) to [bend left = 15] (n2) ;
\draw[geKante, rwth-orange] (k2) to (l2);
\draw[geKante, rwth-green] (l2) to (n2);
\draw[geKante,lightgray!50] (k2) to [bend right=30] node[below, pos=.5, yshift=-1,black] {$P$} (n2);
\draw[geKante, Brombeer, line width=1pt] (k2) to [bend right=30] (n2);


% tree arcs
\draw[unKante,ultra thick, shorten <= 0.2cm,shorten >= 0.2cm] (0.5,0.5) -- (1.1,2.5) ;
\draw[unKante,ultra thick,shorten <= 0.2cm,shorten >= 0.2cm] (3,0.5) -- (2.4,2.5);
%\path (1.1,2.5) to node {S} (1.9,2.5);

\draw[unKante,ultra thick,shorten <= 0.2cm,shorten >= 0.2cm] (1.5,3.5) -- (2.1,5.5);
\draw[unKante,ultra thick,shorten <= 0.2cm,shorten >= 0.2cm] (4.2,3.5) -- (3.6,5.5);
%\path (2.1,5.5) to node {P} (2.9,5.5);

%\draw[thick,dashed] (2.5, 6.5) -- (2.8,7.5);

\node at (4.5,7.25){$T$}; 
\node at (3.45,6.75){$G$}; 
\end{scope}

\end{tikzpicture}

==> Figures/SeriesParallelGraphs.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.65, bmarkKnoten/.style={knoten, draw=rwth-blue}, smarkKnoten/.style={knoten, draw=black},markKnoten/.style={knoten, draw=rwth-lred},knoten/.style={shape=circle, ultra thick, fill = white, minimum size = 0.5cm, draw},geKante/.style={ultra thick, -latex}]
	
	
\begin{scope}[shift={((0,-10))} ]	
\rotKnoten{(p11)}{(0,0)}{\textcolor{rwth-orange}{$\sourceSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p12)}{(0.75,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p13)}{(2.25,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p14)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p15)}{(3,0)}{\textcolor{rwth-orange}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}

\begin{scope}[shift={((0,-3))} ]
	\blauKnoten{(p21)}{(0,0)}{\textcolor{rwth-green}{$\sourceSPGraph$}}{minimum size=0.4cm, draw=rwth-green}
	\blauKnoten{(p22)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-green}
	\blauKnoten{(p23)}{(3,0)}{\textcolor{rwth-green}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-green}
\end{scope}


% Kanten im roten Graph
\draw[geKante, rwth-orange] (p11) to (p12);
\draw[geKante, rwth-orange] (p11) to (p14);
\draw[geKante, rwth-orange] (p12) to (p13);
\draw[geKante, rwth-orange] (p13) to (p15);
\draw[geKante, rwth-orange] (p14) to (p15);
\draw[geKante, rwth-orange] (p11) to (p15);

% Kanten im blauen Graph
\draw[geKante, rwth-green] (p21) to (p22);
\draw[geKante, rwth-green] (p21) to (p23);
\draw[geKante, rwth-green] (p22) to (p23);


\Pfeil{(3,1.25)}{0.9}{}
\node[right] at (2.5,-2.1){\small Parallel Composition} ; 


% Parallelgraph
\begin{scope}[shift={(6.5,-0.25)}]
	\rotKnoten{(p31)}{(0,0)}{\textcolor{rwth-green}{$\sourceSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}
	\rotKnoten{(p32)}{(0.75,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
	\rotKnoten{(p33)}{(2.25,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
	\rotKnoten{(p34)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-orange}
	\rotKnoten{(p35)}{(3,0)}{\textcolor{rwth-green}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}
	\rotKnoten{(p36)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-orange}
	\blauKnoten{(p37)}{(1.5,-2.5)}{}{minimum size=0.4cm, draw=rwth-green}
\end{scope}


\draw[geKante, rwth-orange] (p31) to (p32);
\draw[geKante, rwth-orange] (p31) to (p34);
\draw[geKante, rwth-orange] (p32) to (p33);
\draw[geKante, rwth-orange] (p33) to (p35);
\draw[geKante, rwth-orange] (p34) to (p35);
\draw[geKante, rwth-orange] (p31) --(p35);
\draw[geKante, rwth-green] (p31) to [bend right, in=260, out=-90, looseness=1.75](p35);

\draw[geKante, rwth-orange] (p31) to (p36);
\draw[geKante, rwth-orange] (p36) to (p35);

\draw[geKante, rwth-green] (p31) to [bend right, in=230, out=-50] (p37);
\draw[geKante, rwth-green] (p37) to [bend right, in=220, out=-50]  (p35);
\end{scope}
%%%%%%%%%%%%



\begin{scope}[shift={(0,-5)}]
\rotKnoten{(p11)}{(0,0)}{\textcolor{rwth-orange}{$\sourceSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p12)}{(0.75,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p13)}{(2.25,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p14)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(p15)}{(3,0)}{\textcolor{rwth-orange}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}

\begin{scope}[shift={((0,-3))} ]
	\blauKnoten{(p21)}{(0,0)}{\textcolor{rwth-green}{$\sourceSPGraph$}}{minimum size=0.4cm, draw=rwth-green}
	\blauKnoten{(p22)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-green}
	\blauKnoten{(p23)}{(3,0)}{\textcolor{rwth-green}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-green}
\end{scope}


% Kanten im roten Graph
\draw[geKante, rwth-orange] (p11) to (p12);
\draw[geKante, rwth-orange] (p11) to (p14);
\draw[geKante, rwth-orange] (p12) to (p13);
\draw[geKante, rwth-orange] (p13) to (p15);
\draw[geKante, rwth-orange] (p14) to (p15);
\draw[geKante, rwth-orange] (p11) to (p15);
%
% Kanten im blauen Graph
\draw[geKante, rwth-green] (p21) to (p22);
\draw[geKante, rwth-green] (p21) to (p23);
\draw[geKante, rwth-green] (p22) to (p23);


\begin{scope}[shift={((6.5,-1))} ]
\rotKnoten{(s31)}{(0,0)}{\textcolor{rwth-orange}{$\sourceSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(s32)}{(0.75,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(s33)}{(2.25,-1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(s34)}{(1.5,1)}{}{minimum size=0.4cm, draw=rwth-orange}
\rotKnoten{(s35)}{(3,0)}{\textcolor{rwth-orange}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-orange}

\blauKnoten{(s36)}{(4.5,1)}{}{minimum size=0.4cm, draw=rwth-green}
\blauKnoten{(s37)}{(6,0)}{\textcolor{rwth-green}{$\sinkSPGraph$}}{minimum size=0.4cm, draw=rwth-green}
\end{scope}


\Pfeil{(3,1.25)}{0.9}{}
\node[right] at (3,-2.1){\small Series Composition} ; 
\end{scope}
\draw[geKante, rwth-orange] (s31) to (s32);
\draw[geKante, rwth-orange] (s31) to (s34);
\draw[geKante, rwth-orange] (s32) to (s33);
\draw[geKante, rwth-orange] (s33) to (s35);
\draw[geKante, rwth-orange] (s34) to (s35);
\draw[geKante, rwth-orange] (s31) to (s35);

\draw[geKante, rwth-green] (s35) to (s36);
\draw[geKante, rwth-green] (s36) to (s37);
\draw[geKante, rwth-green] (s35) to (s37);
\end{tikzpicture}
